Channel Estimation in Uplink Multi-User Scenario using OTFS Modulation

Channel estimation techniques for orthogonal time frequency space (OTFS) modulation scheme are investigated. The orthogonal matching pursuit algorithm is investigated with and without side channel information, and an efficient data placement is proposed alongside the pilot in the multi-user scenario based on impulse pilot-based estimation. Finally, the performance of the estimation techniques across different multi-user scenarios is evaluated and compared, highlighting the strengths and weaknesses of each method

==> figures/BER_QPSK_merged.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
% width=4.521in,
% height=3.566in,
% at={(0.758in,0.481in)},
scale only axis,
xmin=-10,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={line width=0.3pt, draw=gray!20},
legend style={legend pos=south west, nodes={scale=0.8, transform shape}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt, mark size=1.5pt, mark=square*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
-10	0.28645266594124\\
-8	0.247796517954298\\
-6	0.200489662676823\\
-4	0.156147986942329\\
-2	0.113275299238302\\
0	0.0742927094668118\\
2	0.0449945593035909\\
4	0.022714907508161\\
6	0.00992927094668117\\
8	0.00342763873775843\\
10	0.00136017410228509\\
12	0.000244831338411317\\
14	2.72034820457019e-05\\
16	0\\
18	0\\
20	0\\
};
\addlegendentry{One User Case: Imperfect CSI}

\addplot [color=blue, line width=2.0pt, dashed, mark size=1.5pt, mark=*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
-10	0.28664309031556\\
-8	0.247361262241567\\
-6	0.200244831338411\\
-4	0.1560119695321\\
-2	0.112078346028292\\
0	0.0730413492927095\\
2	0.0441784548422198\\
4	0.0217083786724701\\
6	0.00889553862894451\\
8	0.0028835690968444\\
10	0.000843307943416757\\
12	5.44069640914037e-05\\
14	0\\
16	0\\
18	0\\
20	0\\
};
\addlegendentry{One User Case: Perfect CSI}

\addplot [color=black, line width=2.0pt, mark size=1.5pt, mark=square*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
-10	0.278418308227115\\
-8	0.238470451911935\\
-6	0.194959443800695\\
-4	0.153621089223638\\
-2	0.112224797219003\\
0	0.0770857473928158\\
2	0.0469293163383546\\
4	0.0253186558516802\\
6	0.0150926998841251\\
8	0.00814020857473928\\
10	0.00460602549246813\\
12	0.00295480880648899\\
14	0.00272305909617613\\
16	0.00214368482039397\\
18	0.00170915411355736\\
20	0.00165121668597914\\
};
\addlegendentry{Two Users Case: Imperfect CSI}

\addplot [color=black, line width=2.0pt, dashed, mark size=1.5pt, mark=*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
-10	0.278128621089224\\
-8	0.237630359212051\\
-6	0.194206257242178\\
-4	0.152230590961761\\
-2	0.111964078794902\\
0	0.0755214368482039\\
2	0.045422943221321\\
4	0.0241019698725377\\
6	0.0138760139049826\\
8	0.00692352259559676\\
10	0.0040845886442642\\
12	0.00208574739281576\\
14	0.00231749710312862\\
16	0.00168018539976825\\
18	0.00127462340672074\\
20	0.000869061413673233\\
};
\addlegendentry{Two Users Case: Perfect CSI}

\addplot [color=red, line width=2.0pt, mark size=1.5pt, mark=square*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
-10	0.296046077210461\\
-8	0.25607098381071\\
-6	0.214788293897883\\
-4	0.171450809464508\\
-2	0.131351183063512\\
0	0.0940535491905355\\
2	0.0616749688667497\\
4	0.0397260273972603\\
6	0.0241905354919054\\
8	0.0161270236612702\\
10	0.00965130759651308\\
12	0.00638231631382316\\
14	0.00448318804483188\\
16	0.00280199252801993\\
18	0.00317559153175592\\
20	0.0024906600249066\\
};
\addlegendentry{Three Users Case: Imperfect CSI}

\addplot [color=red, line width=2.0pt, dashed, mark size=1.5pt, mark=*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
-10	0.296170610211706\\
-8	0.255728518057285\\
-6	0.2140099626401\\
-4	0.169738480697385\\
-2	0.129825653798257\\
0	0.0923412204234122\\
2	0.0600560398505604\\
4	0.0386052303860523\\
6	0.0231631382316314\\
8	0.0144458281444583\\
10	0.00899750933997509\\
12	0.00529265255292653\\
14	0.00320672478206725\\
16	0.00180572851805729\\
18	0.00165006226650062\\
20	0.00108966376089664\\
};
\addlegendentry{Three Users Case: Perfect CSI}

\addplot [color=green, line width=2.0pt, mark size=1.5pt, mark=square*, mark options={solid, fill=green, green}]
table[row sep=crcr]{%
	-10	0.292996108949416\\
	-8	0.256225680933852\\
	-6	0.213975356679637\\
	-4	0.170330739299611\\
	-2	0.13651102464332\\
	0	0.0998054474708171\\
	2	0.0661154345006485\\
	4	0.0469844357976654\\
	6	0.0324254215304799\\
	8	0.0180285343709468\\
	10	0.0115758754863813\\
	12	0.00946822308690013\\
	14	0.00667963683527886\\
	16	0.00512321660181582\\
	18	0.00411802853437095\\
	20	0.00382619974059663\\
};
\addlegendentry{Four Users Case: Imperfect CSI}

\addplot [color=green, line width=2.0pt, dashed, mark size=1.5pt, mark=*, mark options={solid, fill=green, green}]
table[row sep=crcr]{%
	-10	0.292444876783398\\
	-8	0.256225680933852\\
	-6	0.214364461738003\\
	-4	0.170071335927367\\
	-2	0.134760051880674\\
	0	0.0990596627756161\\
	2	0.0666018158236057\\
	4	0.0458495460440986\\
	6	0.0302204928664073\\
	8	0.0165369649805447\\
	10	0.0107003891050584\\
	12	0.00736057068741894\\
	14	0.0049935149156939\\
	16	0.00291828793774319\\
	18	0.00152399481193256\\
	20	0.00100518806744488\\
};
\addlegendentry{Four Users Case: Perfect CSI}



\end{axis}

\begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%



==> figures/BER_thr_merged.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
% width=14.935in,
% height=8.158in,
% at={(2.505in,1.101in)},
scale only axis,
xmin=1,
xmax=7,
xtick={1,2,3,4,5,6,7},
xticklabels={{$\sigma$},{$\text{2}\sigma$},{$\text{3}\sigma$},{$\text{4}\sigma$},{$\text{5}\sigma$},{$\text{6}\sigma$},{$\text{7}\sigma$}},
xlabel style={font=\color{white!15!black}},
xlabel={Threshold},
ymode=log,
ymin=0.000544069640914037,
ymax=0.0309014267185473,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={line width=0.3pt, draw=gray!20},
legend style={legend pos = north west, legend columns = 2, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt, mark size=1.4pt, mark=square*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
1 	0.00413492927094668\\
2	0.00165941240478781\\
3	0.000897714907508161\\
4	0.00130576713819369\\
5	0.00231229597388466\\
6	0.00242110990206746\\
7	0.00552230685527748\\
%8	0.0073177366702938\\
%9	0.00851468988030468\\
};
\addlegendentry{One User Case}

\addplot [color=black, line width=2.0pt, mark size=1.4pt, mark=square*, mark options={solid, fill=black, black}]
table[row sep=crcr]{%
	1	0.00556199304750869\\
	2	0.0029837775202781\\
	3	0.00275202780996524\\
	4	0.00353418308227115\\
	5	0.00286790266512167\\
	6	0.00370799536500579\\
	7	0.00396871378910776\\
%	8	0.00640208574739282\\
%	9	0.0149478563151796\\
};
\addlegendentry{Two Users Case}

%\addplot [color=red, line width=3.0pt, mark size=1.4pt, mark=square*, mark options={solid, fill=red, red}]
%table[row sep=crcr]{%
%	1	0.0206724782067248\\
%	2	0.011706102117061\\
%	3	0.0107098381070984\\
%	4	0.011706102117061\\
%	5	0.0134495641344956\\
%	6	0.0164072229140722\\
%	7	0.0194582814445828\\
%	8	0.02593399750934\\
%	9	0.0274906600249066\\
%};
%\addlegendentry{Three Users Case}

\addplot [color=red, line width=2.0pt, mark size=1.4pt, mark=square*, mark options={solid, fill=red, red}]
table[row sep=crcr]{%
	1	0.0135118306351183\\
	2	0.00663138231631382\\
	3	0.00482565379825654\\
	4	0.00672478206724782\\
	5	0.00853051058530511\\
	6	0.00778331257783313\\
	7	0.011239103362391\\
%	8	0.0139165628891656\\
%	9	0.0209526774595268\\
};
\addlegendentry{Three Users Case}


\addplot [color=green, line width=2.0pt, mark size=1.4pt, mark=square*, mark options={solid, fill=green, green}]
table[row sep=crcr]{%
	1	0.0167315175097276\\
	2	0.00885214007782101\\
	3	0.00894941634241245\\
	4	0.00843060959792477\\
	5	0.0101491569390402\\
	6	0.012905317769131\\
	7	0.015337224383917\\
%	8	0.0246757457846952\\
%	9	0.0309014267185473\\
};
\addlegendentry{Four Users Case}

%\addplot [color=blue, line width=3.0pt, mark size=1.4pt, mark=square*, mark options={solid, fill=blue, blue}]
%table[row sep=crcr]{%
%	1	0.0142023346303502\\
%	2	0.00713359273670558\\
%	3	0.0075875486381323\\
%	4	0.00781452658884565\\
%	5	0.00894941634241245\\
%	6	0.0100194552529183\\
%	7	0.0124513618677043\\
%	8	0.0159533073929961\\
%	9	0.0207846952010376\\
%};
%\addlegendentry{Imperfect CSI}

%\addplot [color=red, line width=3.0pt, mark size=2.0pt, mark=*, mark options={solid, fill=red, red}]
%  table[row sep=crcr]{%
%1	0.000707290533188248\\
%2	0.000761697497279652\\
%3	0.000788900979325354\\
%4	0.00073449401523395\\
%5	0.000870511425462459\\
%6	0.000598476605005441\\
%7	0.000571273122959739\\
%8	0.000544069640914037\\
%9	0.000924918389553863\\
%};
%\addlegendentry{Perfect CSI}

\end{axis}

\begin{axis}[%
% width=19.271in,
% height=10.01in,
% at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%



==> figures/CER_4_Users.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
% width=4.521in,
% height=3.566in,
% at={(0.758in,0.481in)},
scale only axis,
xmin=-10,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
ymin=9.02154694171623e-07,
ymax=1.10134880609495,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={NMSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={line width=0.3pt, draw=gray!20},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2pt, mark size=2.5pt, mark=diamond*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
-10	1.10134880609495\\
-5	1.04989395887777\\
0	1.01659201715646\\
5	0.776778136164128\\
10	0.300421416864257\\
15	0.0691906853495896\\
20	0.0149032145641843\\
25	0.00380629142010903\\
30	0.00112961828573473\\
35	0.000343766631679001\\
40	0.000107684200934039\\
};
\addlegendentry{Impulse Pilot}

\addplot [color=red, line width=2pt, mark size=2.5pt, mark=*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
-10	0.333377188859123\\
-5	0.0859011545175556\\
0	0.0220333103277501\\
5	0.00595796346336905\\
10	0.00178925394221092\\
15	0.000563204854288556\\
20	0.000177737782048704\\
25	5.61126355789241e-05\\
30	1.77443733944401e-05\\
35	5.61126355789239e-06\\
40	1.77443733944403e-06\\
};
\addlegendentry{OMP}

\addplot [color=black, line width=2pt, mark size=2.5pt, mark=square*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
-10	0.265727069850119\\
-5	0.0621965902496869\\
0	0.0138883250131611\\
5	0.00326274113886058\\
10	0.000926079696712617\\
15	0.000287614823571983\\
20	9.04847877022935e-05\\
25	2.85286363539486e-05\\
30	9.02154694171591e-06\\
35	2.85286363539489e-06\\
40	9.02154694171623e-07\\
};
\addlegendentry{OMP with SCI}

\end{axis}

\begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\draw[{Stealth}-{Stealth}, color=green, dashed, line width=1.0pt] (axis cs:0.4,0.49) -- (axis cs:0.47,0.49);
\draw[-{Stealth}, color=black, line width=1.5pt] (axis cs:0.3,0.4) -- (axis cs:0.44,0.48);
\node[below right, align=left, inner sep=0, draw=none]
at (rel axis cs:0.2,0.396) {Gain = \SI{3}{\decibel}};
\end{axis}
\end{tikzpicture}%


==> figures/CER_6_Users.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
% width=4.521in,
% height=3.566in,
% at={(0.758in,0.481in)},
scale only axis,
xmin=-10,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
ymin=0.000107539804522811,
ymax=1.14508018749548,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={NMSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={line width=0.3pt, draw=gray!20},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt, mark size=1.4pt, mark=diamond*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
-10	1.14508018749548\\
-5	1.05448985245101\\
0	1.01696732531535\\
5	0.782212150165738\\
10	0.296158909354007\\
15	0.0673519538701832\\
20	0.0147277529086636\\
25	0.0038389680208769\\
30	0.00111947113602578\\
35	0.000343873469174326\\
40	0.000107539804522811\\
};
\addlegendentry{Impulse Pilot}

\addplot [color=red, line width=2pt, mark size=1.4pt, mark=*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
-10	0.796822004343958\\
-5	0.335231981570585\\
0	0.119138349591419\\
5	0.041361369309223\\
10	0.0192079161850394\\
15	0.0156658883698194\\
20	0.0163582416079339\\
25	0.0159992481974969\\
30	0.015929400450926\\
35	0.0155560269530312\\
40	0.0155608280651173\\
};
\addlegendentry{OMP}

\addplot [color=black, line width=2pt, mark size=1.4pt, mark=square*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
-10	0.723932219702112\\
-5	0.305083234589632\\
0	0.108057877836564\\
5	0.0375921816156802\\
10	0.0215734992268564\\
15	0.0138736498919961\\
20	0.0136224087438566\\
25	0.015956615039315\\
30	0.0159064525276767\\
35	0.0155547442535228\\
40	0.0155564827185792\\
};
\addlegendentry{OMP with SCI}

\end{axis}

\begin{axis}[%
% width=13.333in,
% height=7.188in,
% at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%


==> figures/FR_2_OFDM_doppler.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=4.5in,
at={(0in,0in)},
scale only axis,
xmin=-6.98970004336019,
xmax=25.0102999566398,
xlabel style={font=\color{white!15!black}},
xlabel={SNR(dB)},
ymode=log,
ymin=2.77581616114841e-07,
ymax=0.000193180192176847,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={BER},
axis background/.style={fill=white},
title style={font=\bfseries},
title={OFDM BER v/s SNR with Doppler},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
-6.98970004336019	0.000188588012271359\\
-4.98970004336019	0.000149463504283399\\
-2.98970004336019	0.000113116664737208\\
-0.989700043360189	8.193250752489e-05\\
1.01029995663981	5.70972157906923e-05\\
3.01029995663981	3.85583757814309e-05\\
5.01029995663981	2.54685546422783e-05\\
7.01029995663981	1.65443823801806e-05\\
9.01029995663981	1.06649832137069e-05\\
11.0102999566398	6.8410077564251e-06\\
13.0102999566398	4.36925503588794e-06\\
15.0102999566398	2.79393378096782e-06\\
17.0102999566398	1.78179266033804e-06\\
19.0102999566398	1.13702535309099e-06\\
21.0102999566398	7.24097013197499e-07\\
23.0102999566398	4.5861310488539e-07\\
25.0102999566398	2.93036582542255e-07\\
};
\addlegendentry{$f_{c} = 30$GHz ; Max velocity = 0}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
-6.98970004336019	0.000189810401716089\\
-4.98970004336019	0.00015078850717975\\
-2.98970004336019	0.000114532197848361\\
-0.989700043360189	8.33177818951426e-05\\
1.01029995663981	5.8416184302748e-05\\
3.01029995663981	3.97900989818036e-05\\
5.01029995663981	2.65312717067821e-05\\
7.01029995663981	1.7466818129436e-05\\
9.01029995663981	1.14309736051555e-05\\
11.0102999566398	7.46249131753359e-06\\
13.0102999566398	4.91745774491157e-06\\
15.0102999566398	3.30241375322404e-06\\
17.0102999566398	2.28455661035225e-06\\
19.0102999566398	1.63544802039154e-06\\
21.0102999566398	1.2323743922309e-06\\
23.0102999566398	9.71955313736667e-07\\
25.0102999566398	8.09721579073469e-07\\
};
\addlegendentry{$f_{c} = 30$GHz ; Max velocity = 60}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
-6.98970004336019	0.000188889413061325\\
-4.98970004336019	0.000149829402062844\\
-2.98970004336019	0.000113572976963917\\
-0.989700043360189	8.24838359586032e-05\\
1.01029995663981	5.77364841406925e-05\\
3.01029995663981	3.92325625150467e-05\\
5.01029995663981	2.61509898128405e-05\\
7.01029995663981	1.72419252144227e-05\\
9.01029995663981	1.13403565641849e-05\\
11.0102999566398	7.47558752036731e-06\\
13.0102999566398	4.99357490166875e-06\\
15.0102999566398	3.39981766617421e-06\\
17.0102999566398	2.38408775182746e-06\\
19.0102999566398	1.74123060896092e-06\\
21.0102999566398	1.33186212087914e-06\\
23.0102999566398	1.07089314657577e-06\\
25.0102999566398	9.06792660349759e-07\\
};
\addlegendentry{$f_{c} = 30$GHz ; Max velocity = 120}

\addplot [color=mycolor4, line width=3.0pt]
  table[row sep=crcr]{%
-6.98970004336019	0.000191501678632046\\
-4.98970004336019	0.000152965284211476\\
-2.98970004336019	0.000117241404261889\\
-0.989700043360189	8.66296162318026e-05\\
1.01029995663981	6.22147053724493e-05\\
3.01029995663981	4.39636489933901e-05\\
5.01029995663981	3.10190437605081e-05\\
7.01029995663981	2.21336391528311e-05\\
9.01029995663981	1.62248929151907e-05\\
11.0102999566398	1.23660280158526e-05\\
13.0102999566398	9.88392857150083e-06\\
15.0102999566398	8.29509145640484e-06\\
17.0102999566398	7.28941884698981e-06\\
19.0102999566398	6.65301574441047e-06\\
21.0102999566398	6.25162074556222e-06\\
23.0102999566398	5.99292370920744e-06\\
25.0102999566398	5.83553774023076e-06\\
};
\addlegendentry{$f_{c} = 30$GHz ; Max velocity = 180}

\addplot [color=mycolor5, dashed, line width=3.0pt]
  table[row sep=crcr]{%
-6.98970004336019	0.000188231375897198\\
-4.98970004336019	0.000149080762329243\\
-2.98970004336019	0.000112785844524195\\
-0.989700043360189	8.16898153507756e-05\\
1.01029995663981	5.69572528363047e-05\\
3.01029995663981	3.85174085436444e-05\\
5.01029995663981	2.54925329937486e-05\\
7.01029995663981	1.6601614957166e-05\\
9.01029995663981	1.06853727714749e-05\\
11.0102999566398	6.82825885621672e-06\\
13.0102999566398	4.33734660801111e-06\\
15.0102999566398	2.75177992590878e-06\\
17.0102999566398	1.73952303774022e-06\\
19.0102999566398	1.10475515165548e-06\\
21.0102999566398	6.95936559388747e-07\\
23.0102999566398	4.41754457050243e-07\\
25.0102999566398	2.77581616114841e-07\\
};
\addlegendentry{$f_{c} = 60$GHz ; Max velocity = 0}

\addplot [color=mycolor6, dashed, line width=3.0pt]
  table[row sep=crcr]{%
-6.98970004336019	0.000188830270317203\\
-4.98970004336019	0.000149889224936328\\
-2.98970004336019	0.000113805047464691\\
-0.989700043360189	8.29008306320908e-05\\
1.01029995663981	5.83262473952304e-05\\
3.01029995663981	3.99947615188701e-05\\
5.01029995663981	2.69918239175735e-05\\
7.01029995663981	1.81075046307016e-05\\
9.01029995663981	1.22128965038203e-05\\
11.0102999566398	8.36727251678629e-06\\
13.0102999566398	5.87983329474415e-06\\
15.0102999566398	4.28895577680018e-06\\
17.0102999566398	3.26648240333411e-06\\
19.0102999566398	2.61352454271822e-06\\
21.0102999566398	2.20117504051864e-06\\
23.0102999566398	1.93806436675156e-06\\
25.0102999566398	1.77050532530678e-06\\
};
\addlegendentry{$f_{c} = 60$GHz ; Max velocity = 60}

\addplot [color=mycolor7, dashed, line width=3.0pt]
  table[row sep=crcr]{%
-6.98970004336019	0.000193180192176847\\
-4.98970004336019	0.000155241360849587\\
-2.98970004336019	0.000120164881918757\\
-0.989700043360189	9.01601065073353e-05\\
1.01029995663981	6.63330632099202e-05\\
3.01029995663981	4.85843366525815e-05\\
5.01029995663981	3.60330661036552e-05\\
7.01029995663981	2.74399021766918e-05\\
9.01029995663981	2.17307102340272e-05\\
11.0102999566398	1.8006613220774e-05\\
13.0102999566398	1.56165634406963e-05\\
15.0102999566398	1.40943360732272e-05\\
17.0102999566398	1.31146532762686e-05\\
19.0102999566398	1.24979885390515e-05\\
21.0102999566398	1.21117012040143e-05\\
23.0102999566398	1.18643927992871e-05\\
25.0102999566398	1.17097128965294e-05\\
};
\addlegendentry{$f_{c} = 60$GHz ; Max velocity = 120}

\addplot [color=mycolor1, dashed, line width=3.0pt]
  table[row sep=crcr]{%
-6.98970004336019	0.000192580226907172\\
-4.98970004336019	0.000154314207573444\\
-2.98970004336019	0.000118791907850778\\
-0.989700043360189	8.81990478132982e-05\\
1.01029995663981	6.37641236406913e-05\\
3.01029995663981	4.545418499723e-05\\
5.01029995663981	3.2391294281605e-05\\
7.01029995663981	2.34530273215362e-05\\
9.01029995663981	1.75125318363876e-05\\
11.0102999566398	1.36210204911149e-05\\
13.0102999566398	1.11042197270146e-05\\
15.0102999566398	9.489016554962e-06\\
17.0102999566398	8.46626823357714e-06\\
19.0102999566398	7.81335378577938e-06\\
21.0102999566398	7.40320386681106e-06\\
23.0102999566398	7.13906575613372e-06\\
25.0102999566398	6.97306957646026e-06\\
};
\addlegendentry{$f_{c} = 60$GHz ; Max velocity = 180}

\end{axis}

\begin{axis}[%
width=13.333in,
height=7.188in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/OMP_placement_four_users.tex <==
\documentclass{standalone}
\usepackage{tikz,pgf, pgfplots}
\begin{document}

\begin{tikzpicture}
    
    % Fill rectangles in the first quadrant
    \foreach \x in {0,0.5,1,1.5,2,2.5,3,3.5,4,4.5,5,5.5,6,6.5,7,7.5}
        \foreach \y in {-0.5,0,0.5,1,1.5,2,2.5,3,3.5,4,4.5,5,5.5,6,6.5,7,7.5,8,8.5,9}
            %\filldraw[fill=white!50, draw=black] (\x,\y) rectangle (\x+1,\y+1);
            \filldraw[fill=white!50, draw=black] (\x,\y) rectangle (\x+0.5,\y+0.5);
            
    % Color the pilot 1 
    \filldraw[fill=green!100, draw=black, fill opacity=0.3] (0,9.5) rectangle (2,-0.5);
    % Color the pilot 2
    \filldraw[fill=blue!100, draw=black, fill opacity=0.3] (2,9.5) rectangle (4,-0.5);
    % Color the pilot 3
    \filldraw[fill=orange!100, draw=black, fill opacity=0.3] (4,9.5) rectangle (6,-0.5);
    % Color the pilot 4
    \filldraw[fill=magenta!100, draw=black, fill opacity=0.3] (6,9.5) rectangle (8,-0.5);
            
   
    
    % Draw arrow-headed line and add label
    \draw[->,line width=1pt] (0,9.7) -- (2,9.7) node[midway, above] {$N$};
    \draw[->,line width=1pt] (-0.2,9.5) -- (-0.2,7) node[midway, left] {$M$};

    % Add text annotations
    \node[align=center, anchor=north, text width=2cm] at (1, -0.5) {User 1};
    \node[align=center, anchor=north, text width=2cm] at (3, -0.5) {User 2};
    \node[align=center, anchor=north, text width=2cm] at (5, -0.5) {User 3};
    \node[align=center, anchor=north, text width=2cm] at (7, -0.5) {User 4};

\end{tikzpicture}
\end{document}

==> figures/OTFS_OMP_vs_LMMSE_CE_modifications.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=20.667in,
% height=11.512in,
% at={(3.467in,1.554in)},
scale only axis,
xmin=-10,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymode=log,
ymin=3.83320319424191e-07,
ymax=1.10134880609495,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={NMSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=blue, line width=2pt, mark size=2.5pt, mark=diamond*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
-10	1.10134880609495\\
-5	1.04989395887777\\
0	1.01659201715646\\
5	0.776778136164128\\
10	0.300421416864257\\
15	0.0691906853495896\\
20	0.0149032145641843\\
25	0.00380629142010903\\
30	0.00112961828573473\\
35	0.000343766631679001\\
40	0.000107684200934039\\
};
\addlegendentry{Impulse Pilot}

\addplot [color=red, line width=2.0pt, mark size=2.5pt, mark=*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
-10	0.295737813081808\\
-5	0.0740744137916503\\
0	0.0191524083641213\\
5	0.00541878258673248\\
10	0.00162955645374627\\
15	0.000514112406170072\\
20	0.000162538771238324\\
25	5.14071252449531e-05\\
30	1.62654972509563e-05\\
35	5.14163774592956e-06\\
40	1.6259286180633e-06\\
};
\addlegendentry{OMP}

\addplot [color=black, line width=2pt, mark size=2.5pt, mark=square*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
-10	0.201931954999163\\
-5	0.0389265666320296\\
0	0.00702722719798471\\
5	0.00153009874061148\\
10	0.000387856757284993\\
15	0.000121438390939705\\
20	3.8410915202246e-05\\
25	1.21550851214633e-05\\
30	3.85212940564242e-06\\
35	1.21216528280361e-06\\
40	3.83320319424191e-07\\
};
\addlegendentry{OMP with SCI}

\end{axis}

\end{tikzpicture}%

==> figures/abs_channel_taps_4_Users.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass{standalone}
\usepackage{tikz,pgf, pgfplots}
\begin{document}

\begin{tikzpicture}

\begin{axis}[%
% width=10.333in,
% height=5.858in,
%at={(1.733in,0.791in)},
%at={(0.758in,0.481in)}
% width=4.521in,
% height=3.566in,
% at={(1.8in,0.481in)},
scale only axis,
xmin=0,
xmax=140,
xlabel style={font=\color{white!15!black}},
xlabel={Channel Taps},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$|$.$|$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, at={(0.65,0.9)}, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0.695986448645988\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	1.04721699239826\\
9	0.401767316628928\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	1.51793661911845\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	1.14878030898517\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0.591009442788876\\
45	0\\
46	0\\
47	1.29736423048571\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	1.17313030039026\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0.645613232736228\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	1.11708640916714\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0.557382500734006\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0.0880526771709151\\
96	0\\
97	0\\
98	0\\
99	0\\
100	1.85332769462946\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0.757556145805638\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	1.13429488905655\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	1.28963918655429\\
127	0\\
128	0\\
};
\addlegendentry{True Channel}

\addplot [color=red, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0.695857997947375\\
3	0\\
4	0.00106878208357418\\
5	0\\
6	0\\
7	0\\
8	1.0470241023072\\
9	0.402705153334838\\
10	0\\
11	0\\
12	0\\
13	0.000737887304197466\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	1.51750181831707\\
20	0\\
21	0\\
22	0.00139824813789014\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0.000894406702953057\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	1.14905357869064\\
38	0\\
39	0\\
40	0\\
41	0.000828116289924189\\
42	0\\
43	0\\
44	0.590458643090598\\
45	0\\
46	0\\
47	1.29678193618381\\
48	0\\
49	0.00090914080891767\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0.000990255925707458\\
58	0\\
59	0\\
60	0.00111496173280223\\
61	0\\
62	1.1742478921108\\
63	0\\
64	0.00119617523909554\\
65	0\\
66	0\\
67	0\\
68	0.645964893434775\\
69	0\\
70	0\\
71	0\\
72	0.000586408852479981\\
73	0\\
74	1.11797463661064\\
75	0\\
76	0\\
77	0.00111719667183016\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0.000826119310226665\\
89	0.557284735664043\\
90	0\\
91	0\\
92	0.000783435338511531\\
93	0.00100801721732475\\
94	0\\
95	0.087707998812211\\
96	0\\
97	0\\
98	0\\
99	0\\
100	1.85280732246796\\
101	0.000823674393367345\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0.757357223914303\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0.000654380445571774\\
113	1.13548476871296\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0.000856867282666023\\
123	0\\
124	0\\
125	0\\
126	1.28961339497371\\
127	0\\
128	0.00165434406389236\\
};
\addlegendentry{OMP}

\addplot [color=orange, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0.696187754782244\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	1.04702858239057\\
9	0.402722580653196\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	1.51749281477321\\
20	0\\
21	0\\
22	0.00139419127792521\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0.000909204657085517\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	1.14911377372442\\
38	0\\
39	0\\
40	0\\
41	0.000985171965518869\\
42	0\\
43	0\\
44	0.59048041488049\\
45	0\\
46	0\\
47	1.29676320955547\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	1.17360772283659\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0.645923861023407\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	1.11806854029671\\
75	0\\
76	0\\
77	0.00112295453649414\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0.557374429270603\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0.0875260672452223\\
96	0\\
97	0\\
98	0\\
99	0\\
100	1.85283976768639\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0.757366236517928\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	1.13554020751422\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	1.2895845946398\\
127	0\\
128	0.0016505170547896\\
};
\addlegendentry{OMP-SCI}

\end{axis}

\begin{axis}[%
% width=13.333in,
% height=7.188in,
% at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

\end{document}

==> figures/bar_experiment.tex <==
\documentclass[tikz, border=1cm]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{patchplots}
\begin{document}
\begin{tikzpicture}
\newcommand{\barw}{0.4}
\newcommand{\boxbar}[3]{
\addplot3[
patch, 
shader=interp,
patch type=rectangle,
patch refines=2,
]
coordinates { (#1-\barw,#2-\barw,0) (#1-\barw,#2-\barw,#3) (#1+\barw,#2-\barw,#3) (#1+\barw,#2-\barw,0) (#1-\barw,#2-\barw,#3) (#1-\barw,#2+\barw,#3) (#1+\barw,#2+\barw,#3) (#1+\barw,#2-\barw,#3) (#1+\barw,#2-\barw,0) (#1+\barw,#2-\barw,#3) (#1+\barw,#2+\barw,#3) (#1+\barw,#2+\barw,0)};  
\addplot3[
patch, 
patch type=rectangle,
mesh, black, very thin,
]
coordinates { (#1-\barw,#2-\barw,0) (#1-\barw,#2-\barw,#3) (#1+\barw,#2-\barw,#3) (#1+\barw,#2-\barw,0) (#1-\barw,#2-\barw,#3) (#1-\barw,#2+\barw,#3) (#1+\barw,#2+\barw,#3) (#1+\barw,#2-\barw,#3) (#1+\barw,#2-\barw,0) (#1+\barw,#2-\barw,#3) (#1+\barw,#2+\barw,#3) (#1+\barw,#2+\barw,0)};
}

\begin{axis}[
colormap={CM}{
color=(blue!50!black)
color=(blue!50!white)
color=(cyan!70!white)
color=(green!50!yellow)
color=(orange!50!yellow)
color=(yellow)
},
view={60}{30},
unit vector ratio=1.2 1 0.6,
xmin=0.4, xmax=3.6,
ymin=0.6, ymax=7.6,
zmin=0, zmax=6,
colorbar, colorbar/width=6pt,
xtick distance=1, ytick distance=1, ztick distance=1,
font=\tiny,
]

\foreach \myz [count=\i] in {3,0.5,2,1,2,3,5} {
\boxbar{1}{8-\i}{\myz}}

\foreach \myz [count=\i] in {0.5,2,2,1,3,5,4}{
\boxbar{2}{8-\i}{\myz}}

\foreach \myz [count=\i] in {1,2,3,4,2,6,4}{
\boxbar{3}{8-\i}{\myz}}

\end{axis}
\end{tikzpicture}
\end{document}

==> figures/dd_1_real.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass{standalone}
\usepackage{tikz,pgf, pgfplots}
\begin{document}
\begin{tikzpicture}

\begin{axis}[%
% width=4.521in,
% height=3.566in,
% at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=8,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={Subcarrier},
ymin=1,
ymax=8,
ylabel style={font=\color{white!15!black}},
ylabel={Time},
zmin=-0.875,
zmax=1.125,
view={-37.5}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Basis Function in TF-domain(Real)},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=8]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	1	0.125	0.125\\
1	2	0.125	0.125\\
1	3	0.125	0.125\\
1	4	0.125	0.125\\
1	5	0.125	0.125\\
1	6	0.125	0.125\\
1	7	0.125	0.125\\
1	8	0.125	0.125\\
2	1	0.125	0.125\\
2	2	0.125	0.125\\
2	3	0.125	0.125\\
2	4	0.125	0.125\\
2	5	0.125	0.125\\
2	6	0.125	0.125\\
2	7	0.125	0.125\\
2	8	0.125	0.125\\
3	1	0.125	0.125\\
3	2	0.125	0.125\\
3	3	0.125	0.125\\
3	4	0.125	0.125\\
3	5	0.125	0.125\\
3	6	0.125	0.125\\
3	7	0.125	0.125\\
3	8	0.125	0.125\\
4	1	0.125	0.125\\
4	2	0.125	0.125\\
4	3	0.125	0.125\\
4	4	0.125	0.125\\
4	5	0.125	0.125\\
4	6	0.125	0.125\\
4	7	0.125	0.125\\
4	8	0.125	0.125\\
5	1	0.125	0.125\\
5	2	0.125	0.125\\
5	3	0.125	0.125\\
5	4	0.125	0.125\\
5	5	0.125	0.125\\
5	6	0.125	0.125\\
5	7	0.125	0.125\\
5	8	0.125	0.125\\
6	1	0.125	0.125\\
6	2	0.125	0.125\\
6	3	0.125	0.125\\
6	4	0.125	0.125\\
6	5	0.125	0.125\\
6	6	0.125	0.125\\
6	7	0.125	0.125\\
6	8	0.125	0.125\\
7	1	0.125	0.125\\
7	2	0.125	0.125\\
7	3	0.125	0.125\\
7	4	0.125	0.125\\
7	5	0.125	0.125\\
7	6	0.125	0.125\\
7	7	0.125	0.125\\
7	8	0.125	0.125\\
8	1	0.125	0.125\\
8	2	0.125	0.125\\
8	3	0.125	0.125\\
8	4	0.125	0.125\\
8	5	0.125	0.125\\
8	6	0.125	0.125\\
8	7	0.125	0.125\\
8	8	0.125	0.125\\
};
\end{axis}

\begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
\end{document}

==> figures/dd_2_real.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=8,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={Subcarrier},
ymin=1,
ymax=8,
ylabel style={font=\color{white!15!black}},
ylabel={Time},
zmin=-0.125,
zmax=0.125,
view={-37.5}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={Basis Function in TF-domain(Real)},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=8]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	1	0.125	0.125\\
1	2	-0.125	-0.125\\
1	3	0.125	0.125\\
1	4	-0.125	-0.125\\
1	5	0.125	0.125\\
1	6	-0.125	-0.125\\
1	7	0.125	0.125\\
1	8	-0.125	-0.125\\
2	1	0.125	0.125\\
2	2	-0.125	-0.125\\
2	3	0.125	0.125\\
2	4	-0.125	-0.125\\
2	5	0.125	0.125\\
2	6	-0.125	-0.125\\
2	7	0.125	0.125\\
2	8	-0.125	-0.125\\
3	1	0.125	0.125\\
3	2	-0.125	-0.125\\
3	3	0.125	0.125\\
3	4	-0.125	-0.125\\
3	5	0.125	0.125\\
3	6	-0.125	-0.125\\
3	7	0.125	0.125\\
3	8	-0.125	-0.125\\
4	1	0.125	0.125\\
4	2	-0.125	-0.125\\
4	3	0.125	0.125\\
4	4	-0.125	-0.125\\
4	5	0.125	0.125\\
4	6	-0.125	-0.125\\
4	7	0.125	0.125\\
4	8	-0.125	-0.125\\
5	1	0.125	0.125\\
5	2	-0.125	-0.125\\
5	3	0.125	0.125\\
5	4	-0.125	-0.125\\
5	5	0.125	0.125\\
5	6	-0.125	-0.125\\
5	7	0.125	0.125\\
5	8	-0.125	-0.125\\
6	1	0.125	0.125\\
6	2	-0.125	-0.125\\
6	3	0.125	0.125\\
6	4	-0.125	-0.125\\
6	5	0.125	0.125\\
6	6	-0.125	-0.125\\
6	7	0.125	0.125\\
6	8	-0.125	-0.125\\
7	1	0.125	0.125\\
7	2	-0.125	-0.125\\
7	3	0.125	0.125\\
7	4	-0.125	-0.125\\
7	5	0.125	0.125\\
7	6	-0.125	-0.125\\
7	7	0.125	0.125\\
7	8	-0.125	-0.125\\
8	1	0.125	0.125\\
8	2	-0.125	-0.125\\
8	3	0.125	0.125\\
8	4	-0.125	-0.125\\
8	5	0.125	0.125\\
8	6	-0.125	-0.125\\
8	7	0.125	0.125\\
8	8	-0.125	-0.125\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/dd_channel_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass{standalone}
\usepackage{tikz,pgf, pgfplots}
\begin{document}
\begin{tikzpicture}

\begin{axis}[%
% width=6.351in,
% height=5.858in,
% at={(3.725in,0.791in)},
scale only axis,
plot box ratio=1.402 1.618 1,
unbounded coords=jump,
xmin=0.6,
xmax=8.4,
xtick={1, 2, 3, 4, 5, 6, 7, 8},
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={Delay},
y dir=reverse,
ymin=0.6,
ymax=8.4,
ytick={1, 2, 3, 4, 5, 6, 7, 8},
ylabel style={font=\color{white!15!black}},
ylabel={Doppler},
zmin=0,
zmax=1,
view={-37.5}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Basis Function in DD-domain},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat corner, draw=white!15!black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=4]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
nan	nan	nan	1\\
0.6	0.6	0	1\\
0.6	1.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	1.6	0	1\\
0.6	2.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	2.6	0	1\\
0.6	3.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	3.6	0	1\\
0.6	4.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	4.6	0	1\\
0.6	5.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	5.6	0	1\\
0.6	6.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	6.6	0	1\\
0.6	7.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	7.6	0	1\\
0.6	8.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	0.6	0	1\\
0.6	0.6	1	1\\
0.6	1.4	1	1\\
0.6	1.4	0	1\\
0.6	0.6	0	1\\
nan	nan	nan	1\\
0.6	1.6	0	1\\
0.6	1.6	0	1\\
0.6	2.4	0	1\\
0.6	2.4	0	1\\
0.6	1.6	0	1\\
nan	nan	nan	1\\
0.6	2.6	0	1\\
0.6	2.6	0	1\\
0.6	3.4	0	1\\
0.6	3.4	0	1\\
0.6	2.6	0	1\\
nan	nan	nan	1\\
0.6	3.6	0	1\\
0.6	3.6	0	1\\
0.6	4.4	0	1\\
0.6	4.4	0	1\\
0.6	3.6	0	1\\
nan	nan	nan	1\\
0.6	4.6	0	1\\
0.6	4.6	0	1\\
0.6	5.4	0	1\\
0.6	5.4	0	1\\
0.6	4.6	0	1\\
nan	nan	nan	1\\
0.6	5.6	0	1\\
0.6	5.6	0	1\\
0.6	6.4	0	1\\
0.6	6.4	0	1\\
0.6	5.6	0	1\\
nan	nan	nan	1\\
0.6	6.6	0	1\\
0.6	6.6	0	1\\
0.6	7.4	0	1\\
0.6	7.4	0	1\\
0.6	6.6	0	1\\
nan	nan	nan	1\\
0.6	7.6	0	1\\
0.6	7.6	0	1\\
0.6	8.4	0	1\\
0.6	8.4	0	1\\
0.6	7.6	0	1\\
nan	nan	nan	1\\
1.4	0.6	0	1\\
1.4	0.6	1	1\\
1.4	1.4	1	1\\
1.4	1.4	0	1\\
1.4	0.6	0	1\\
nan	nan	nan	1\\
1.4	1.6	0	1\\
1.4	1.6	0	1\\
1.4	2.4	0	1\\
1.4	2.4	0	1\\
1.4	1.6	0	1\\
nan	nan	nan	1\\
1.4	2.6	0	1\\
1.4	2.6	0	1\\
1.4	3.4	0	1\\
1.4	3.4	0	1\\
1.4	2.6	0	1\\
nan	nan	nan	1\\
1.4	3.6	0	1\\
1.4	3.6	0	1\\
1.4	4.4	0	1\\
1.4	4.4	0	1\\
1.4	3.6	0	1\\
nan	nan	nan	1\\
1.4	4.6	0	1\\
1.4	4.6	0	1\\
1.4	5.4	0	1\\
1.4	5.4	0	1\\
1.4	4.6	0	1\\
nan	nan	nan	1\\
1.4	5.6	0	1\\
1.4	5.6	0	1\\
1.4	6.4	0	1\\
1.4	6.4	0	1\\
1.4	5.6	0	1\\
nan	nan	nan	1\\
1.4	6.6	0	1\\
1.4	6.6	0	1\\
1.4	7.4	0	1\\
1.4	7.4	0	1\\
1.4	6.6	0	1\\
nan	nan	nan	1\\
1.4	7.6	0	1\\
1.4	7.6	0	1\\
1.4	8.4	0	1\\
1.4	8.4	0	1\\
1.4	7.6	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	0.6	0	1\\
1.4	1.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	1.6	0	1\\
1.4	2.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	2.6	0	1\\
1.4	3.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	3.6	0	1\\
1.4	4.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	4.6	0	1\\
1.4	5.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	5.6	0	1\\
1.4	6.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	6.6	0	1\\
1.4	7.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	7.6	0	1\\
1.4	8.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
};

\addplot3[%
surf,
shader=flat corner, draw=white!15!black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=4]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
nan	nan	nan	2\\
1.6	0.6	0	2\\
1.6	1.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	1.6	0	2\\
1.6	2.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	2.6	0	2\\
1.6	3.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	3.6	0	2\\
1.6	4.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	4.6	0	2\\
1.6	5.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	5.6	0	2\\
1.6	6.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	6.6	0	2\\
1.6	7.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	7.6	0	2\\
1.6	8.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	0.6	0	2\\
1.6	0.6	0	2\\
1.6	1.4	0	2\\
1.6	1.4	0	2\\
1.6	0.6	0	2\\
nan	nan	nan	2\\
1.6	1.6	0	2\\
1.6	1.6	0	2\\
1.6	2.4	0	2\\
1.6	2.4	0	2\\
1.6	1.6	0	2\\
nan	nan	nan	2\\
1.6	2.6	0	2\\
1.6	2.6	0	2\\
1.6	3.4	0	2\\
1.6	3.4	0	2\\
1.6	2.6	0	2\\
nan	nan	nan	2\\
1.6	3.6	0	2\\
1.6	3.6	0	2\\
1.6	4.4	0	2\\
1.6	4.4	0	2\\
1.6	3.6	0	2\\
nan	nan	nan	2\\
1.6	4.6	0	2\\
1.6	4.6	0	2\\
1.6	5.4	0	2\\
1.6	5.4	0	2\\
1.6	4.6	0	2\\
nan	nan	nan	2\\
1.6	5.6	0	2\\
1.6	5.6	0	2\\
1.6	6.4	0	2\\
1.6	6.4	0	2\\
1.6	5.6	0	2\\
nan	nan	nan	2\\
1.6	6.6	0	2\\
1.6	6.6	0	2\\
1.6	7.4	0	2\\
1.6	7.4	0	2\\
1.6	6.6	0	2\\
nan	nan	nan	2\\
1.6	7.6	0	2\\
1.6	7.6	0	2\\
1.6	8.4	0	2\\
1.6	8.4	0	2\\
1.6	7.6	0	2\\
nan	nan	nan	2\\
2.4	0.6	0	2\\
2.4	0.6	0	2\\
2.4	1.4	0	2\\
2.4	1.4	0	2\\
2.4	0.6	0	2\\
nan	nan	nan	2\\
2.4	1.6	0	2\\
2.4	1.6	0	2\\
2.4	2.4	0	2\\
2.4	2.4	0	2\\
2.4	1.6	0	2\\
nan	nan	nan	2\\
2.4	2.6	0	2\\
2.4	2.6	0	2\\
2.4	3.4	0	2\\
2.4	3.4	0	2\\
2.4	2.6	0	2\\
nan	nan	nan	2\\
2.4	3.6	0	2\\
2.4	3.6	0	2\\
2.4	4.4	0	2\\
2.4	4.4	0	2\\
2.4	3.6	0	2\\
nan	nan	nan	2\\
2.4	4.6	0	2\\
2.4	4.6	0	2\\
2.4	5.4	0	2\\
2.4	5.4	0	2\\
2.4	4.6	0	2\\
nan	nan	nan	2\\
2.4	5.6	0	2\\
2.4	5.6	0	2\\
2.4	6.4	0	2\\
2.4	6.4	0	2\\
2.4	5.6	0	2\\
nan	nan	nan	2\\
2.4	6.6	0	2\\
2.4	6.6	0	2\\
2.4	7.4	0	2\\
2.4	7.4	0	2\\
2.4	6.6	0	2\\
nan	nan	nan	2\\
2.4	7.6	0	2\\
2.4	7.6	0	2\\
2.4	8.4	0	2\\
2.4	8.4	0	2\\
2.4	7.6	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	0.6	0	2\\
2.4	1.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	1.6	0	2\\
2.4	2.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	2.6	0	2\\
2.4	3.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	3.6	0	2\\
2.4	4.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	4.6	0	2\\
2.4	5.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	5.6	0	2\\
2.4	6.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	6.6	0	2\\
2.4	7.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	7.6	0	2\\
2.4	8.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
};

\addplot3[%
surf,
shader=flat corner, draw=white!15!black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=4]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
nan	nan	nan	3\\
2.6	0.6	0	3\\
2.6	1.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	1.6	0	3\\
2.6	2.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	2.6	0	3\\
2.6	3.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	3.6	0	3\\
2.6	4.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	4.6	0	3\\
2.6	5.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	5.6	0	3\\
2.6	6.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	6.6	0	3\\
2.6	7.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	7.6	0	3\\
2.6	8.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	0.6	0	3\\
2.6	0.6	0	3\\
2.6	1.4	0	3\\
2.6	1.4	0	3\\
2.6	0.6	0	3\\
nan	nan	nan	3\\
2.6	1.6	0	3\\
2.6	1.6	0	3\\
2.6	2.4	0	3\\
2.6	2.4	0	3\\
2.6	1.6	0	3\\
nan	nan	nan	3\\
2.6	2.6	0	3\\
2.6	2.6	0	3\\
2.6	3.4	0	3\\
2.6	3.4	0	3\\
2.6	2.6	0	3\\
nan	nan	nan	3\\
2.6	3.6	0	3\\
2.6	3.6	0	3\\
2.6	4.4	0	3\\
2.6	4.4	0	3\\
2.6	3.6	0	3\\
nan	nan	nan	3\\
2.6	4.6	0	3\\
2.6	4.6	0	3\\
2.6	5.4	0	3\\
2.6	5.4	0	3\\
2.6	4.6	0	3\\
nan	nan	nan	3\\
2.6	5.6	0	3\\
2.6	5.6	0	3\\
2.6	6.4	0	3\\
2.6	6.4	0	3\\
2.6	5.6	0	3\\
nan	nan	nan	3\\
2.6	6.6	0	3\\
2.6	6.6	0	3\\
2.6	7.4	0	3\\
2.6	7.4	0	3\\
2.6	6.6	0	3\\
nan	nan	nan	3\\
2.6	7.6	0	3\\
2.6	7.6	0	3\\
2.6	8.4	0	3\\
2.6	8.4	0	3\\
2.6	7.6	0	3\\
nan	nan	nan	3\\
3.4	0.6	0	3\\
3.4	0.6	0	3\\
3.4	1.4	0	3\\
3.4	1.4	0	3\\
3.4	0.6	0	3\\
nan	nan	nan	3\\
3.4	1.6	0	3\\
3.4	1.6	0	3\\
3.4	2.4	0	3\\
3.4	2.4	0	3\\
3.4	1.6	0	3\\
nan	nan	nan	3\\
3.4	2.6	0	3\\
3.4	2.6	0	3\\
3.4	3.4	0	3\\
3.4	3.4	0	3\\
3.4	2.6	0	3\\
nan	nan	nan	3\\
3.4	3.6	0	3\\
3.4	3.6	0	3\\
3.4	4.4	0	3\\
3.4	4.4	0	3\\
3.4	3.6	0	3\\
nan	nan	nan	3\\
3.4	4.6	0	3\\
3.4	4.6	0	3\\
3.4	5.4	0	3\\
3.4	5.4	0	3\\
3.4	4.6	0	3\\
nan	nan	nan	3\\
3.4	5.6	0	3\\
3.4	5.6	0	3\\
3.4	6.4	0	3\\
3.4	6.4	0	3\\
3.4	5.6	0	3\\
nan	nan	nan	3\\
3.4	6.6	0	3\\
3.4	6.6	0	3\\
3.4	7.4	0	3\\
3.4	7.4	0	3\\
3.4	6.6	0	3\\
nan	nan	nan	3\\
3.4	7.6	0	3\\
3.4	7.6	0	3\\
3.4	8.4	0	3\\
3.4	8.4	0	3\\
3.4	7.6	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	0.6	0	3\\
3.4	1.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	1.6	0	3\\
3.4	2.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	2.6	0	3\\
3.4	3.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	3.6	0	3\\
3.4	4.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	4.6	0	3\\
3.4	5.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	5.6	0	3\\
3.4	6.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	6.6	0	3\\
3.4	7.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	7.6	0	3\\
3.4	8.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
};

\addplot3[%
surf,
shader=flat corner, draw=white!15!black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=4]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
nan	nan	nan	4\\
3.6	0.6	0	4\\
3.6	1.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	1.6	0	4\\
3.6	2.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	2.6	0	4\\
3.6	3.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	3.6	0	4\\
3.6	4.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	4.6	0	4\\
3.6	5.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	5.6	0	4\\
3.6	6.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	6.6	0	4\\
3.6	7.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	7.6	0	4\\
3.6	8.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	0.6	0	4\\
3.6	0.6	0	4\\
3.6	1.4	0	4\\
3.6	1.4	0	4\\
3.6	0.6	0	4\\
nan	nan	nan	4\\
3.6	1.6	0	4\\
3.6	1.6	0	4\\
3.6	2.4	0	4\\
3.6	2.4	0	4\\
3.6	1.6	0	4\\
nan	nan	nan	4\\
3.6	2.6	0	4\\
3.6	2.6	0	4\\
3.6	3.4	0	4\\
3.6	3.4	0	4\\
3.6	2.6	0	4\\
nan	nan	nan	4\\
3.6	3.6	0	4\\
3.6	3.6	0	4\\
3.6	4.4	0	4\\
3.6	4.4	0	4\\
3.6	3.6	0	4\\
nan	nan	nan	4\\
3.6	4.6	0	4\\
3.6	4.6	0	4\\
3.6	5.4	0	4\\
3.6	5.4	0	4\\
3.6	4.6	0	4\\
nan	nan	nan	4\\
3.6	5.6	0	4\\
3.6	5.6	0	4\\
3.6	6.4	0	4\\
3.6	6.4	0	4\\
3.6	5.6	0	4\\
nan	nan	nan	4\\
3.6	6.6	0	4\\
3.6	6.6	0	4\\
3.6	7.4	0	4\\
3.6	7.4	0	4\\
3.6	6.6	0	4\\
nan	nan	nan	4\\
3.6	7.6	0	4\\
3.6	7.6	0	4\\
3.6	8.4	0	4\\
3.6	8.4	0	4\\
3.6	7.6	0	4\\
nan	nan	nan	4\\
4.4	0.6	0	4\\
4.4	0.6	0	4\\
4.4	1.4	0	4\\
4.4	1.4	0	4\\
4.4	0.6	0	4\\
nan	nan	nan	4\\
4.4	1.6	0	4\\
4.4	1.6	0	4\\
4.4	2.4	0	4\\
4.4	2.4	0	4\\
4.4	1.6	0	4\\
nan	nan	nan	4\\
4.4	2.6	0	4\\
4.4	2.6	0	4\\
4.4	3.4	0	4\\
4.4	3.4	0	4\\
4.4	2.6	0	4\\
nan	nan	nan	4\\
4.4	3.6	0	4\\
4.4	3.6	0	4\\
4.4	4.4	0	4\\
4.4	4.4	0	4\\
4.4	3.6	0	4\\
nan	nan	nan	4\\
4.4	4.6	0	4\\
4.4	4.6	0	4\\
4.4	5.4	0	4\\
4.4	5.4	0	4\\
4.4	4.6	0	4\\
nan	nan	nan	4\\
4.4	5.6	0	4\\
4.4	5.6	0	4\\
4.4	6.4	0	4\\
4.4	6.4	0	4\\
4.4	5.6	0	4\\
nan	nan	nan	4\\
4.4	6.6	0	4\\
4.4	6.6	0	4\\
4.4	7.4	0	4\\
4.4	7.4	0	4\\
4.4	6.6	0	4\\
nan	nan	nan	4\\
4.4	7.6	0	4\\
4.4	7.6	0	4\\
4.4	8.4	0	4\\
4.4	8.4	0	4\\
4.4	7.6	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	0.6	0	4\\
4.4	1.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	1.6	0	4\\
4.4	2.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	2.6	0	4\\
4.4	3.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	3.6	0	4\\
4.4	4.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	4.6	0	4\\
4.4	5.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	5.6	0	4\\
4.4	6.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	6.6	0	4\\
4.4	7.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	7.6	0	4\\
4.4	8.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
};

\addplot3[%
surf,
shader=flat corner, draw=white!15!black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=4]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
nan	nan	nan	5\\
4.6	0.6	0	5\\
4.6	1.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	1.6	0	5\\
4.6	2.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	2.6	0	5\\
4.6	3.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	3.6	0	5\\
4.6	4.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	4.6	0	5\\
4.6	5.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	5.6	0	5\\
4.6	6.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	6.6	0	5\\
4.6	7.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	7.6	0	5\\
4.6	8.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	0.6	0	5\\
4.6	0.6	0	5\\
4.6	1.4	0	5\\
4.6	1.4	0	5\\
4.6	0.6	0	5\\
nan	nan	nan	5\\
4.6	1.6	0	5\\
4.6	1.6	0	5\\
4.6	2.4	0	5\\
4.6	2.4	0	5\\
4.6	1.6	0	5\\
nan	nan	nan	5\\
4.6	2.6	0	5\\
4.6	2.6	0	5\\
4.6	3.4	0	5\\
4.6	3.4	0	5\\
4.6	2.6	0	5\\
nan	nan	nan	5\\
4.6	3.6	0	5\\
4.6	3.6	0	5\\
4.6	4.4	0	5\\
4.6	4.4	0	5\\
4.6	3.6	0	5\\
nan	nan	nan	5\\
4.6	4.6	0	5\\
4.6	4.6	0	5\\
4.6	5.4	0	5\\
4.6	5.4	0	5\\
4.6	4.6	0	5\\
nan	nan	nan	5\\
4.6	5.6	0	5\\
4.6	5.6	0	5\\
4.6	6.4	0	5\\
4.6	6.4	0	5\\
4.6	5.6	0	5\\
nan	nan	nan	5\\
4.6	6.6	0	5\\
4.6	6.6	0	5\\
4.6	7.4	0	5\\
4.6	7.4	0	5\\
4.6	6.6	0	5\\
nan	nan	nan	5\\
4.6	7.6	0	5\\
4.6	7.6	0	5\\
4.6	8.4	0	5\\
4.6	8.4	0	5\\
4.6	7.6	0	5\\
nan	nan	nan	5\\
5.4	0.6	0	5\\
5.4	0.6	0	5\\
5.4	1.4	0	5\\
5.4	1.4	0	5\\
5.4	0.6	0	5\\
nan	nan	nan	5\\
5.4	1.6	0	5\\
5.4	1.6	0	5\\
5.4	2.4	0	5\\
5.4	2.4	0	5\\
5.4	1.6	0	5\\
nan	nan	nan	5\\
5.4	2.6	0	5\\
5.4	2.6	0	5\\
5.4	3.4	0	5\\
5.4	3.4	0	5\\
5.4	2.6	0	5\\
nan	nan	nan	5\\
5.4	3.6	0	5\\
5.4	3.6	0	5\\
5.4	4.4	0	5\\
5.4	4.4	0	5\\
5.4	3.6	0	5\\
nan	nan	nan	5\\
5.4	4.6	0	5\\
5.4	4.6	0	5\\
5.4	5.4	0	5\\
5.4	5.4	0	5\\
5.4	4.6	0	5\\
nan	nan	nan	5\\
5.4	5.6	0	5\\
5.4	5.6	0	5\\
5.4	6.4	0	5\\
5.4	6.4	0	5\\
5.4	5.6	0	5\\
nan	nan	nan	5\\
5.4	6.6	0	5\\
5.4	6.6	0	5\\
5.4	7.4	0	5\\
5.4	7.4	0	5\\
5.4	6.6	0	5\\
nan	nan	nan	5\\
5.4	7.6	0	5\\
5.4	7.6	0	5\\
5.4	8.4	0	5\\
5.4	8.4	0	5\\
5.4	7.6	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	0.6	0	5\\
5.4	1.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	1.6	0	5\\
5.4	2.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	2.6	0	5\\
5.4	3.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	3.6	0	5\\
5.4	4.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	4.6	0	5\\
5.4	5.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	5.6	0	5\\
5.4	6.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	6.6	0	5\\
5.4	7.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	7.6	0	5\\
5.4	8.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
};

\addplot3[%
surf,
shader=flat corner, draw=white!15!black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=4]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
nan	nan	nan	6\\
5.6	0.6	0	6\\
5.6	1.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	1.6	0	6\\
5.6	2.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	2.6	0	6\\
5.6	3.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	3.6	0	6\\
5.6	4.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	4.6	0	6\\
5.6	5.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	5.6	0	6\\
5.6	6.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	6.6	0	6\\
5.6	7.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	7.6	0	6\\
5.6	8.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	0.6	0	6\\
5.6	0.6	0	6\\
5.6	1.4	0	6\\
5.6	1.4	0	6\\
5.6	0.6	0	6\\
nan	nan	nan	6\\
5.6	1.6	0	6\\
5.6	1.6	0	6\\
5.6	2.4	0	6\\
5.6	2.4	0	6\\
5.6	1.6	0	6\\
nan	nan	nan	6\\
5.6	2.6	0	6\\
5.6	2.6	0	6\\
5.6	3.4	0	6\\
5.6	3.4	0	6\\
5.6	2.6	0	6\\
nan	nan	nan	6\\
5.6	3.6	0	6\\
5.6	3.6	0	6\\
5.6	4.4	0	6\\
5.6	4.4	0	6\\
5.6	3.6	0	6\\
nan	nan	nan	6\\
5.6	4.6	0	6\\
5.6	4.6	0	6\\
5.6	5.4	0	6\\
5.6	5.4	0	6\\
5.6	4.6	0	6\\
nan	nan	nan	6\\
5.6	5.6	0	6\\
5.6	5.6	0	6\\
5.6	6.4	0	6\\
5.6	6.4	0	6\\
5.6	5.6	0	6\\
nan	nan	nan	6\\
5.6	6.6	0	6\\
5.6	6.6	0	6\\
5.6	7.4	0	6\\
5.6	7.4	0	6\\
5.6	6.6	0	6\\
nan	nan	nan	6\\
5.6	7.6	0	6\\
5.6	7.6	0	6\\
5.6	8.4	0	6\\
5.6	8.4	0	6\\
5.6	7.6	0	6\\
nan	nan	nan	6\\
6.4	0.6	0	6\\
6.4	0.6	0	6\\
6.4	1.4	0	6\\
6.4	1.4	0	6\\
6.4	0.6	0	6\\
nan	nan	nan	6\\
6.4	1.6	0	6\\
6.4	1.6	0	6\\
6.4	2.4	0	6\\
6.4	2.4	0	6\\
6.4	1.6	0	6\\
nan	nan	nan	6\\
6.4	2.6	0	6\\
6.4	2.6	0	6\\
6.4	3.4	0	6\\
6.4	3.4	0	6\\
6.4	2.6	0	6\\
nan	nan	nan	6\\
6.4	3.6	0	6\\
6.4	3.6	0	6\\
6.4	4.4	0	6\\
6.4	4.4	0	6\\
6.4	3.6	0	6\\
nan	nan	nan	6\\
6.4	4.6	0	6\\
6.4	4.6	0	6\\
6.4	5.4	0	6\\
6.4	5.4	0	6\\
6.4	4.6	0	6\\
nan	nan	nan	6\\
6.4	5.6	0	6\\
6.4	5.6	0	6\\
6.4	6.4	0	6\\
6.4	6.4	0	6\\
6.4	5.6	0	6\\
nan	nan	nan	6\\
6.4	6.6	0	6\\
6.4	6.6	0	6\\
6.4	7.4	0	6\\
6.4	7.4	0	6\\
6.4	6.6	0	6\\
nan	nan	nan	6\\
6.4	7.6	0	6\\
6.4	7.6	0	6\\
6.4	8.4	0	6\\
6.4	8.4	0	6\\
6.4	7.6	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	0.6	0	6\\
6.4	1.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	1.6	0	6\\
6.4	2.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	2.6	0	6\\
6.4	3.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	3.6	0	6\\
6.4	4.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	4.6	0	6\\
6.4	5.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	5.6	0	6\\
6.4	6.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	6.6	0	6\\
6.4	7.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	7.6	0	6\\
6.4	8.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
};

\addplot3[%
surf,
shader=flat corner, draw=white!15!black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=4]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
nan	nan	nan	7\\
6.6	0.6	0	7\\
6.6	1.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	1.6	0	7\\
6.6	2.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	2.6	0	7\\
6.6	3.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	3.6	0	7\\
6.6	4.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	4.6	0	7\\
6.6	5.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	5.6	0	7\\
6.6	6.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	6.6	0	7\\
6.6	7.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	7.6	0	7\\
6.6	8.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	0.6	0	7\\
6.6	0.6	0	7\\
6.6	1.4	0	7\\
6.6	1.4	0	7\\
6.6	0.6	0	7\\
nan	nan	nan	7\\
6.6	1.6	0	7\\
6.6	1.6	0	7\\
6.6	2.4	0	7\\
6.6	2.4	0	7\\
6.6	1.6	0	7\\
nan	nan	nan	7\\
6.6	2.6	0	7\\
6.6	2.6	0	7\\
6.6	3.4	0	7\\
6.6	3.4	0	7\\
6.6	2.6	0	7\\
nan	nan	nan	7\\
6.6	3.6	0	7\\
6.6	3.6	0	7\\
6.6	4.4	0	7\\
6.6	4.4	0	7\\
6.6	3.6	0	7\\
nan	nan	nan	7\\
6.6	4.6	0	7\\
6.6	4.6	0	7\\
6.6	5.4	0	7\\
6.6	5.4	0	7\\
6.6	4.6	0	7\\
nan	nan	nan	7\\
6.6	5.6	0	7\\
6.6	5.6	0	7\\
6.6	6.4	0	7\\
6.6	6.4	0	7\\
6.6	5.6	0	7\\
nan	nan	nan	7\\
6.6	6.6	0	7\\
6.6	6.6	0	7\\
6.6	7.4	0	7\\
6.6	7.4	0	7\\
6.6	6.6	0	7\\
nan	nan	nan	7\\
6.6	7.6	0	7\\
6.6	7.6	0	7\\
6.6	8.4	0	7\\
6.6	8.4	0	7\\
6.6	7.6	0	7\\
nan	nan	nan	7\\
7.4	0.6	0	7\\
7.4	0.6	0	7\\
7.4	1.4	0	7\\
7.4	1.4	0	7\\
7.4	0.6	0	7\\
nan	nan	nan	7\\
7.4	1.6	0	7\\
7.4	1.6	0	7\\
7.4	2.4	0	7\\
7.4	2.4	0	7\\
7.4	1.6	0	7\\
nan	nan	nan	7\\
7.4	2.6	0	7\\
7.4	2.6	0	7\\
7.4	3.4	0	7\\
7.4	3.4	0	7\\
7.4	2.6	0	7\\
nan	nan	nan	7\\
7.4	3.6	0	7\\
7.4	3.6	0	7\\
7.4	4.4	0	7\\
7.4	4.4	0	7\\
7.4	3.6	0	7\\
nan	nan	nan	7\\
7.4	4.6	0	7\\
7.4	4.6	0	7\\
7.4	5.4	0	7\\
7.4	5.4	0	7\\
7.4	4.6	0	7\\
nan	nan	nan	7\\
7.4	5.6	0	7\\
7.4	5.6	0	7\\
7.4	6.4	0	7\\
7.4	6.4	0	7\\
7.4	5.6	0	7\\
nan	nan	nan	7\\
7.4	6.6	0	7\\
7.4	6.6	0	7\\
7.4	7.4	0	7\\
7.4	7.4	0	7\\
7.4	6.6	0	7\\
nan	nan	nan	7\\
7.4	7.6	0	7\\
7.4	7.6	0	7\\
7.4	8.4	0	7\\
7.4	8.4	0	7\\
7.4	7.6	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	0.6	0	7\\
7.4	1.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	1.6	0	7\\
7.4	2.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	2.6	0	7\\
7.4	3.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	3.6	0	7\\
7.4	4.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	4.6	0	7\\
7.4	5.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	5.6	0	7\\
7.4	6.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	6.6	0	7\\
7.4	7.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	7.6	0	7\\
7.4	8.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
};

\addplot3[%
surf,
shader=flat corner, draw=white!15!black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=4]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
nan	nan	nan	8\\
7.6	0.6	0	8\\
7.6	1.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	1.6	0	8\\
7.6	2.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	2.6	0	8\\
7.6	3.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	3.6	0	8\\
7.6	4.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	4.6	0	8\\
7.6	5.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	5.6	0	8\\
7.6	6.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	6.6	0	8\\
7.6	7.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	7.6	0	8\\
7.6	8.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	0.6	0	8\\
7.6	0.6	0	8\\
7.6	1.4	0	8\\
7.6	1.4	0	8\\
7.6	0.6	0	8\\
nan	nan	nan	8\\
7.6	1.6	0	8\\
7.6	1.6	0	8\\
7.6	2.4	0	8\\
7.6	2.4	0	8\\
7.6	1.6	0	8\\
nan	nan	nan	8\\
7.6	2.6	0	8\\
7.6	2.6	0	8\\
7.6	3.4	0	8\\
7.6	3.4	0	8\\
7.6	2.6	0	8\\
nan	nan	nan	8\\
7.6	3.6	0	8\\
7.6	3.6	0	8\\
7.6	4.4	0	8\\
7.6	4.4	0	8\\
7.6	3.6	0	8\\
nan	nan	nan	8\\
7.6	4.6	0	8\\
7.6	4.6	0	8\\
7.6	5.4	0	8\\
7.6	5.4	0	8\\
7.6	4.6	0	8\\
nan	nan	nan	8\\
7.6	5.6	0	8\\
7.6	5.6	0	8\\
7.6	6.4	0	8\\
7.6	6.4	0	8\\
7.6	5.6	0	8\\
nan	nan	nan	8\\
7.6	6.6	0	8\\
7.6	6.6	0	8\\
7.6	7.4	0	8\\
7.6	7.4	0	8\\
7.6	6.6	0	8\\
nan	nan	nan	8\\
7.6	7.6	0	8\\
7.6	7.6	0	8\\
7.6	8.4	0	8\\
7.6	8.4	0	8\\
7.6	7.6	0	8\\
nan	nan	nan	8\\
8.4	0.6	0	8\\
8.4	0.6	0	8\\
8.4	1.4	0	8\\
8.4	1.4	0	8\\
8.4	0.6	0	8\\
nan	nan	nan	8\\
8.4	1.6	0	8\\
8.4	1.6	0	8\\
8.4	2.4	0	8\\
8.4	2.4	0	8\\
8.4	1.6	0	8\\
nan	nan	nan	8\\
8.4	2.6	0	8\\
8.4	2.6	0	8\\
8.4	3.4	0	8\\
8.4	3.4	0	8\\
8.4	2.6	0	8\\
nan	nan	nan	8\\
8.4	3.6	0	8\\
8.4	3.6	0	8\\
8.4	4.4	0	8\\
8.4	4.4	0	8\\
8.4	3.6	0	8\\
nan	nan	nan	8\\
8.4	4.6	0	8\\
8.4	4.6	0	8\\
8.4	5.4	0	8\\
8.4	5.4	0	8\\
8.4	4.6	0	8\\
nan	nan	nan	8\\
8.4	5.6	0	8\\
8.4	5.6	0	8\\
8.4	6.4	0	8\\
8.4	6.4	0	8\\
8.4	5.6	0	8\\
nan	nan	nan	8\\
8.4	6.6	0	8\\
8.4	6.6	0	8\\
8.4	7.4	0	8\\
8.4	7.4	0	8\\
8.4	6.6	0	8\\
nan	nan	nan	8\\
8.4	7.6	0	8\\
8.4	7.6	0	8\\
8.4	8.4	0	8\\
8.4	8.4	0	8\\
8.4	7.6	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	0.6	0	8\\
8.4	1.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	1.6	0	8\\
8.4	2.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	2.6	0	8\\
8.4	3.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	3.6	0	8\\
8.4	4.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	4.6	0	8\\
8.4	5.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	5.6	0	8\\
8.4	6.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	6.6	0	8\\
8.4	7.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	7.6	0	8\\
8.4	8.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
};
\end{axis}
\end{tikzpicture}%

\end{document}

==> figures/dd_channel_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.866in,
height=3.566in,
at={(1.086in,0.481in)},
scale only axis,
plot box ratio=1.402 1.618 1,
unbounded coords=jump,
xmin=0.6,
xmax=8.4,
xtick={1, 2, 3, 4, 5, 6, 7, 8},
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={Delay},
y dir=reverse,
ymin=0.6,
ymax=8.4,
ytick={1, 2, 3, 4, 5, 6, 7, 8},
ylabel style={font=\color{white!15!black}},
ylabel={Doppler},
zmin=0,
zmax=1,
view={-37.5}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={Basis Function in DD-domain},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat corner, draw=white!15!black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=4]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
nan	nan	nan	1\\
0.6	0.6	0	1\\
0.6	1.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	1.6	0	1\\
0.6	2.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	2.6	0	1\\
0.6	3.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	3.6	0	1\\
0.6	4.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	4.6	0	1\\
0.6	5.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	5.6	0	1\\
0.6	6.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	6.6	0	1\\
0.6	7.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	7.6	0	1\\
0.6	8.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	0.6	0	1\\
0.6	0.6	0	1\\
0.6	1.4	0	1\\
0.6	1.4	0	1\\
0.6	0.6	0	1\\
nan	nan	nan	1\\
0.6	1.6	0	1\\
0.6	1.6	0	1\\
0.6	2.4	0	1\\
0.6	2.4	0	1\\
0.6	1.6	0	1\\
nan	nan	nan	1\\
0.6	2.6	0	1\\
0.6	2.6	0	1\\
0.6	3.4	0	1\\
0.6	3.4	0	1\\
0.6	2.6	0	1\\
nan	nan	nan	1\\
0.6	3.6	0	1\\
0.6	3.6	0	1\\
0.6	4.4	0	1\\
0.6	4.4	0	1\\
0.6	3.6	0	1\\
nan	nan	nan	1\\
0.6	4.6	0	1\\
0.6	4.6	1	1\\
0.6	5.4	1	1\\
0.6	5.4	0	1\\
0.6	4.6	0	1\\
nan	nan	nan	1\\
0.6	5.6	0	1\\
0.6	5.6	0	1\\
0.6	6.4	0	1\\
0.6	6.4	0	1\\
0.6	5.6	0	1\\
nan	nan	nan	1\\
0.6	6.6	0	1\\
0.6	6.6	0	1\\
0.6	7.4	0	1\\
0.6	7.4	0	1\\
0.6	6.6	0	1\\
nan	nan	nan	1\\
0.6	7.6	0	1\\
0.6	7.6	0	1\\
0.6	8.4	0	1\\
0.6	8.4	0	1\\
0.6	7.6	0	1\\
nan	nan	nan	1\\
1.4	0.6	0	1\\
1.4	0.6	0	1\\
1.4	1.4	0	1\\
1.4	1.4	0	1\\
1.4	0.6	0	1\\
nan	nan	nan	1\\
1.4	1.6	0	1\\
1.4	1.6	0	1\\
1.4	2.4	0	1\\
1.4	2.4	0	1\\
1.4	1.6	0	1\\
nan	nan	nan	1\\
1.4	2.6	0	1\\
1.4	2.6	0	1\\
1.4	3.4	0	1\\
1.4	3.4	0	1\\
1.4	2.6	0	1\\
nan	nan	nan	1\\
1.4	3.6	0	1\\
1.4	3.6	0	1\\
1.4	4.4	0	1\\
1.4	4.4	0	1\\
1.4	3.6	0	1\\
nan	nan	nan	1\\
1.4	4.6	0	1\\
1.4	4.6	1	1\\
1.4	5.4	1	1\\
1.4	5.4	0	1\\
1.4	4.6	0	1\\
nan	nan	nan	1\\
1.4	5.6	0	1\\
1.4	5.6	0	1\\
1.4	6.4	0	1\\
1.4	6.4	0	1\\
1.4	5.6	0	1\\
nan	nan	nan	1\\
1.4	6.6	0	1\\
1.4	6.6	0	1\\
1.4	7.4	0	1\\
1.4	7.4	0	1\\
1.4	6.6	0	1\\
nan	nan	nan	1\\
1.4	7.6	0	1\\
1.4	7.6	0	1\\
1.4	8.4	0	1\\
1.4	8.4	0	1\\
1.4	7.6	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	0.6	0	1\\
1.4	1.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	1.6	0	1\\
1.4	2.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	2.6	0	1\\
1.4	3.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	3.6	0	1\\
1.4	4.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	4.6	0	1\\
1.4	5.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	5.6	0	1\\
1.4	6.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	6.6	0	1\\
1.4	7.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	7.6	0	1\\
1.4	8.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
};

\addplot3[%
surf,
shader=flat corner, draw=white!15!black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=4]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
nan	nan	nan	2\\
1.6	0.6	0	2\\
1.6	1.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	1.6	0	2\\
1.6	2.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	2.6	0	2\\
1.6	3.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	3.6	0	2\\
1.6	4.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	4.6	0	2\\
1.6	5.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	5.6	0	2\\
1.6	6.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	6.6	0	2\\
1.6	7.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	7.6	0	2\\
1.6	8.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	0.6	0	2\\
1.6	0.6	0	2\\
1.6	1.4	0	2\\
1.6	1.4	0	2\\
1.6	0.6	0	2\\
nan	nan	nan	2\\
1.6	1.6	0	2\\
1.6	1.6	0	2\\
1.6	2.4	0	2\\
1.6	2.4	0	2\\
1.6	1.6	0	2\\
nan	nan	nan	2\\
1.6	2.6	0	2\\
1.6	2.6	0	2\\
1.6	3.4	0	2\\
1.6	3.4	0	2\\
1.6	2.6	0	2\\
nan	nan	nan	2\\
1.6	3.6	0	2\\
1.6	3.6	0	2\\
1.6	4.4	0	2\\
1.6	4.4	0	2\\
1.6	3.6	0	2\\
nan	nan	nan	2\\
1.6	4.6	0	2\\
1.6	4.6	0	2\\
1.6	5.4	0	2\\
1.6	5.4	0	2\\
1.6	4.6	0	2\\
nan	nan	nan	2\\
1.6	5.6	0	2\\
1.6	5.6	0	2\\
1.6	6.4	0	2\\
1.6	6.4	0	2\\
1.6	5.6	0	2\\
nan	nan	nan	2\\
1.6	6.6	0	2\\
1.6	6.6	0	2\\
1.6	7.4	0	2\\
1.6	7.4	0	2\\
1.6	6.6	0	2\\
nan	nan	nan	2\\
1.6	7.6	0	2\\
1.6	7.6	0	2\\
1.6	8.4	0	2\\
1.6	8.4	0	2\\
1.6	7.6	0	2\\
nan	nan	nan	2\\
2.4	0.6	0	2\\
2.4	0.6	0	2\\
2.4	1.4	0	2\\
2.4	1.4	0	2\\
2.4	0.6	0	2\\
nan	nan	nan	2\\
2.4	1.6	0	2\\
2.4	1.6	0	2\\
2.4	2.4	0	2\\
2.4	2.4	0	2\\
2.4	1.6	0	2\\
nan	nan	nan	2\\
2.4	2.6	0	2\\
2.4	2.6	0	2\\
2.4	3.4	0	2\\
2.4	3.4	0	2\\
2.4	2.6	0	2\\
nan	nan	nan	2\\
2.4	3.6	0	2\\
2.4	3.6	0	2\\
2.4	4.4	0	2\\
2.4	4.4	0	2\\
2.4	3.6	0	2\\
nan	nan	nan	2\\
2.4	4.6	0	2\\
2.4	4.6	0	2\\
2.4	5.4	0	2\\
2.4	5.4	0	2\\
2.4	4.6	0	2\\
nan	nan	nan	2\\
2.4	5.6	0	2\\
2.4	5.6	0	2\\
2.4	6.4	0	2\\
2.4	6.4	0	2\\
2.4	5.6	0	2\\
nan	nan	nan	2\\
2.4	6.6	0	2\\
2.4	6.6	0	2\\
2.4	7.4	0	2\\
2.4	7.4	0	2\\
2.4	6.6	0	2\\
nan	nan	nan	2\\
2.4	7.6	0	2\\
2.4	7.6	0	2\\
2.4	8.4	0	2\\
2.4	8.4	0	2\\
2.4	7.6	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	0.6	0	2\\
2.4	1.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	1.6	0	2\\
2.4	2.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	2.6	0	2\\
2.4	3.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	3.6	0	2\\
2.4	4.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	4.6	0	2\\
2.4	5.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	5.6	0	2\\
2.4	6.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	6.6	0	2\\
2.4	7.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	7.6	0	2\\
2.4	8.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
};

\addplot3[%
surf,
shader=flat corner, draw=white!15!black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=4]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
nan	nan	nan	3\\
2.6	0.6	0	3\\
2.6	1.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	1.6	0	3\\
2.6	2.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	2.6	0	3\\
2.6	3.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	3.6	0	3\\
2.6	4.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	4.6	0	3\\
2.6	5.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	5.6	0	3\\
2.6	6.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	6.6	0	3\\
2.6	7.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	7.6	0	3\\
2.6	8.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	0.6	0	3\\
2.6	0.6	0	3\\
2.6	1.4	0	3\\
2.6	1.4	0	3\\
2.6	0.6	0	3\\
nan	nan	nan	3\\
2.6	1.6	0	3\\
2.6	1.6	0	3\\
2.6	2.4	0	3\\
2.6	2.4	0	3\\
2.6	1.6	0	3\\
nan	nan	nan	3\\
2.6	2.6	0	3\\
2.6	2.6	0	3\\
2.6	3.4	0	3\\
2.6	3.4	0	3\\
2.6	2.6	0	3\\
nan	nan	nan	3\\
2.6	3.6	0	3\\
2.6	3.6	0	3\\
2.6	4.4	0	3\\
2.6	4.4	0	3\\
2.6	3.6	0	3\\
nan	nan	nan	3\\
2.6	4.6	0	3\\
2.6	4.6	0	3\\
2.6	5.4	0	3\\
2.6	5.4	0	3\\
2.6	4.6	0	3\\
nan	nan	nan	3\\
2.6	5.6	0	3\\
2.6	5.6	0	3\\
2.6	6.4	0	3\\
2.6	6.4	0	3\\
2.6	5.6	0	3\\
nan	nan	nan	3\\
2.6	6.6	0	3\\
2.6	6.6	0	3\\
2.6	7.4	0	3\\
2.6	7.4	0	3\\
2.6	6.6	0	3\\
nan	nan	nan	3\\
2.6	7.6	0	3\\
2.6	7.6	0	3\\
2.6	8.4	0	3\\
2.6	8.4	0	3\\
2.6	7.6	0	3\\
nan	nan	nan	3\\
3.4	0.6	0	3\\
3.4	0.6	0	3\\
3.4	1.4	0	3\\
3.4	1.4	0	3\\
3.4	0.6	0	3\\
nan	nan	nan	3\\
3.4	1.6	0	3\\
3.4	1.6	0	3\\
3.4	2.4	0	3\\
3.4	2.4	0	3\\
3.4	1.6	0	3\\
nan	nan	nan	3\\
3.4	2.6	0	3\\
3.4	2.6	0	3\\
3.4	3.4	0	3\\
3.4	3.4	0	3\\
3.4	2.6	0	3\\
nan	nan	nan	3\\
3.4	3.6	0	3\\
3.4	3.6	0	3\\
3.4	4.4	0	3\\
3.4	4.4	0	3\\
3.4	3.6	0	3\\
nan	nan	nan	3\\
3.4	4.6	0	3\\
3.4	4.6	0	3\\
3.4	5.4	0	3\\
3.4	5.4	0	3\\
3.4	4.6	0	3\\
nan	nan	nan	3\\
3.4	5.6	0	3\\
3.4	5.6	0	3\\
3.4	6.4	0	3\\
3.4	6.4	0	3\\
3.4	5.6	0	3\\
nan	nan	nan	3\\
3.4	6.6	0	3\\
3.4	6.6	0	3\\
3.4	7.4	0	3\\
3.4	7.4	0	3\\
3.4	6.6	0	3\\
nan	nan	nan	3\\
3.4	7.6	0	3\\
3.4	7.6	0	3\\
3.4	8.4	0	3\\
3.4	8.4	0	3\\
3.4	7.6	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	0.6	0	3\\
3.4	1.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	1.6	0	3\\
3.4	2.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	2.6	0	3\\
3.4	3.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	3.6	0	3\\
3.4	4.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	4.6	0	3\\
3.4	5.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	5.6	0	3\\
3.4	6.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	6.6	0	3\\
3.4	7.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	7.6	0	3\\
3.4	8.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
};

\addplot3[%
surf,
shader=flat corner, draw=white!15!black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=4]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
nan	nan	nan	4\\
3.6	0.6	0	4\\
3.6	1.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	1.6	0	4\\
3.6	2.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	2.6	0	4\\
3.6	3.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	3.6	0	4\\
3.6	4.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	4.6	0	4\\
3.6	5.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	5.6	0	4\\
3.6	6.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	6.6	0	4\\
3.6	7.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	7.6	0	4\\
3.6	8.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	0.6	0	4\\
3.6	0.6	0	4\\
3.6	1.4	0	4\\
3.6	1.4	0	4\\
3.6	0.6	0	4\\
nan	nan	nan	4\\
3.6	1.6	0	4\\
3.6	1.6	0	4\\
3.6	2.4	0	4\\
3.6	2.4	0	4\\
3.6	1.6	0	4\\
nan	nan	nan	4\\
3.6	2.6	0	4\\
3.6	2.6	0	4\\
3.6	3.4	0	4\\
3.6	3.4	0	4\\
3.6	2.6	0	4\\
nan	nan	nan	4\\
3.6	3.6	0	4\\
3.6	3.6	0	4\\
3.6	4.4	0	4\\
3.6	4.4	0	4\\
3.6	3.6	0	4\\
nan	nan	nan	4\\
3.6	4.6	0	4\\
3.6	4.6	0	4\\
3.6	5.4	0	4\\
3.6	5.4	0	4\\
3.6	4.6	0	4\\
nan	nan	nan	4\\
3.6	5.6	0	4\\
3.6	5.6	0	4\\
3.6	6.4	0	4\\
3.6	6.4	0	4\\
3.6	5.6	0	4\\
nan	nan	nan	4\\
3.6	6.6	0	4\\
3.6	6.6	0	4\\
3.6	7.4	0	4\\
3.6	7.4	0	4\\
3.6	6.6	0	4\\
nan	nan	nan	4\\
3.6	7.6	0	4\\
3.6	7.6	0	4\\
3.6	8.4	0	4\\
3.6	8.4	0	4\\
3.6	7.6	0	4\\
nan	nan	nan	4\\
4.4	0.6	0	4\\
4.4	0.6	0	4\\
4.4	1.4	0	4\\
4.4	1.4	0	4\\
4.4	0.6	0	4\\
nan	nan	nan	4\\
4.4	1.6	0	4\\
4.4	1.6	0	4\\
4.4	2.4	0	4\\
4.4	2.4	0	4\\
4.4	1.6	0	4\\
nan	nan	nan	4\\
4.4	2.6	0	4\\
4.4	2.6	0	4\\
4.4	3.4	0	4\\
4.4	3.4	0	4\\
4.4	2.6	0	4\\
nan	nan	nan	4\\
4.4	3.6	0	4\\
4.4	3.6	0	4\\
4.4	4.4	0	4\\
4.4	4.4	0	4\\
4.4	3.6	0	4\\
nan	nan	nan	4\\
4.4	4.6	0	4\\
4.4	4.6	0	4\\
4.4	5.4	0	4\\
4.4	5.4	0	4\\
4.4	4.6	0	4\\
nan	nan	nan	4\\
4.4	5.6	0	4\\
4.4	5.6	0	4\\
4.4	6.4	0	4\\
4.4	6.4	0	4\\
4.4	5.6	0	4\\
nan	nan	nan	4\\
4.4	6.6	0	4\\
4.4	6.6	0	4\\
4.4	7.4	0	4\\
4.4	7.4	0	4\\
4.4	6.6	0	4\\
nan	nan	nan	4\\
4.4	7.6	0	4\\
4.4	7.6	0	4\\
4.4	8.4	0	4\\
4.4	8.4	0	4\\
4.4	7.6	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	0.6	0	4\\
4.4	1.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	1.6	0	4\\
4.4	2.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	2.6	0	4\\
4.4	3.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	3.6	0	4\\
4.4	4.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	4.6	0	4\\
4.4	5.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	5.6	0	4\\
4.4	6.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	6.6	0	4\\
4.4	7.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	7.6	0	4\\
4.4	8.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
};

\addplot3[%
surf,
shader=flat corner, draw=white!15!black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=4]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
nan	nan	nan	5\\
4.6	0.6	0	5\\
4.6	1.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	1.6	0	5\\
4.6	2.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	2.6	0	5\\
4.6	3.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	3.6	0	5\\
4.6	4.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	4.6	0	5\\
4.6	5.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	5.6	0	5\\
4.6	6.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	6.6	0	5\\
4.6	7.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	7.6	0	5\\
4.6	8.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	0.6	0	5\\
4.6	0.6	0	5\\
4.6	1.4	0	5\\
4.6	1.4	0	5\\
4.6	0.6	0	5\\
nan	nan	nan	5\\
4.6	1.6	0	5\\
4.6	1.6	0	5\\
4.6	2.4	0	5\\
4.6	2.4	0	5\\
4.6	1.6	0	5\\
nan	nan	nan	5\\
4.6	2.6	0	5\\
4.6	2.6	0	5\\
4.6	3.4	0	5\\
4.6	3.4	0	5\\
4.6	2.6	0	5\\
nan	nan	nan	5\\
4.6	3.6	0	5\\
4.6	3.6	0	5\\
4.6	4.4	0	5\\
4.6	4.4	0	5\\
4.6	3.6	0	5\\
nan	nan	nan	5\\
4.6	4.6	0	5\\
4.6	4.6	0	5\\
4.6	5.4	0	5\\
4.6	5.4	0	5\\
4.6	4.6	0	5\\
nan	nan	nan	5\\
4.6	5.6	0	5\\
4.6	5.6	0	5\\
4.6	6.4	0	5\\
4.6	6.4	0	5\\
4.6	5.6	0	5\\
nan	nan	nan	5\\
4.6	6.6	0	5\\
4.6	6.6	0	5\\
4.6	7.4	0	5\\
4.6	7.4	0	5\\
4.6	6.6	0	5\\
nan	nan	nan	5\\
4.6	7.6	0	5\\
4.6	7.6	0	5\\
4.6	8.4	0	5\\
4.6	8.4	0	5\\
4.6	7.6	0	5\\
nan	nan	nan	5\\
5.4	0.6	0	5\\
5.4	0.6	0	5\\
5.4	1.4	0	5\\
5.4	1.4	0	5\\
5.4	0.6	0	5\\
nan	nan	nan	5\\
5.4	1.6	0	5\\
5.4	1.6	0	5\\
5.4	2.4	0	5\\
5.4	2.4	0	5\\
5.4	1.6	0	5\\
nan	nan	nan	5\\
5.4	2.6	0	5\\
5.4	2.6	0	5\\
5.4	3.4	0	5\\
5.4	3.4	0	5\\
5.4	2.6	0	5\\
nan	nan	nan	5\\
5.4	3.6	0	5\\
5.4	3.6	0	5\\
5.4	4.4	0	5\\
5.4	4.4	0	5\\
5.4	3.6	0	5\\
nan	nan	nan	5\\
5.4	4.6	0	5\\
5.4	4.6	0	5\\
5.4	5.4	0	5\\
5.4	5.4	0	5\\
5.4	4.6	0	5\\
nan	nan	nan	5\\
5.4	5.6	0	5\\
5.4	5.6	0	5\\
5.4	6.4	0	5\\
5.4	6.4	0	5\\
5.4	5.6	0	5\\
nan	nan	nan	5\\
5.4	6.6	0	5\\
5.4	6.6	0	5\\
5.4	7.4	0	5\\
5.4	7.4	0	5\\
5.4	6.6	0	5\\
nan	nan	nan	5\\
5.4	7.6	0	5\\
5.4	7.6	0	5\\
5.4	8.4	0	5\\
5.4	8.4	0	5\\
5.4	7.6	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	0.6	0	5\\
5.4	1.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	1.6	0	5\\
5.4	2.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	2.6	0	5\\
5.4	3.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	3.6	0	5\\
5.4	4.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	4.6	0	5\\
5.4	5.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	5.6	0	5\\
5.4	6.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	6.6	0	5\\
5.4	7.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	7.6	0	5\\
5.4	8.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
};

\addplot3[%
surf,
shader=flat corner, draw=white!15!black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=4]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
nan	nan	nan	6\\
5.6	0.6	0	6\\
5.6	1.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	1.6	0	6\\
5.6	2.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	2.6	0	6\\
5.6	3.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	3.6	0	6\\
5.6	4.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	4.6	0	6\\
5.6	5.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	5.6	0	6\\
5.6	6.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	6.6	0	6\\
5.6	7.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	7.6	0	6\\
5.6	8.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	0.6	0	6\\
5.6	0.6	0	6\\
5.6	1.4	0	6\\
5.6	1.4	0	6\\
5.6	0.6	0	6\\
nan	nan	nan	6\\
5.6	1.6	0	6\\
5.6	1.6	0	6\\
5.6	2.4	0	6\\
5.6	2.4	0	6\\
5.6	1.6	0	6\\
nan	nan	nan	6\\
5.6	2.6	0	6\\
5.6	2.6	0	6\\
5.6	3.4	0	6\\
5.6	3.4	0	6\\
5.6	2.6	0	6\\
nan	nan	nan	6\\
5.6	3.6	0	6\\
5.6	3.6	0	6\\
5.6	4.4	0	6\\
5.6	4.4	0	6\\
5.6	3.6	0	6\\
nan	nan	nan	6\\
5.6	4.6	0	6\\
5.6	4.6	0	6\\
5.6	5.4	0	6\\
5.6	5.4	0	6\\
5.6	4.6	0	6\\
nan	nan	nan	6\\
5.6	5.6	0	6\\
5.6	5.6	0	6\\
5.6	6.4	0	6\\
5.6	6.4	0	6\\
5.6	5.6	0	6\\
nan	nan	nan	6\\
5.6	6.6	0	6\\
5.6	6.6	0	6\\
5.6	7.4	0	6\\
5.6	7.4	0	6\\
5.6	6.6	0	6\\
nan	nan	nan	6\\
5.6	7.6	0	6\\
5.6	7.6	0	6\\
5.6	8.4	0	6\\
5.6	8.4	0	6\\
5.6	7.6	0	6\\
nan	nan	nan	6\\
6.4	0.6	0	6\\
6.4	0.6	0	6\\
6.4	1.4	0	6\\
6.4	1.4	0	6\\
6.4	0.6	0	6\\
nan	nan	nan	6\\
6.4	1.6	0	6\\
6.4	1.6	0	6\\
6.4	2.4	0	6\\
6.4	2.4	0	6\\
6.4	1.6	0	6\\
nan	nan	nan	6\\
6.4	2.6	0	6\\
6.4	2.6	0	6\\
6.4	3.4	0	6\\
6.4	3.4	0	6\\
6.4	2.6	0	6\\
nan	nan	nan	6\\
6.4	3.6	0	6\\
6.4	3.6	0	6\\
6.4	4.4	0	6\\
6.4	4.4	0	6\\
6.4	3.6	0	6\\
nan	nan	nan	6\\
6.4	4.6	0	6\\
6.4	4.6	0	6\\
6.4	5.4	0	6\\
6.4	5.4	0	6\\
6.4	4.6	0	6\\
nan	nan	nan	6\\
6.4	5.6	0	6\\
6.4	5.6	0	6\\
6.4	6.4	0	6\\
6.4	6.4	0	6\\
6.4	5.6	0	6\\
nan	nan	nan	6\\
6.4	6.6	0	6\\
6.4	6.6	0	6\\
6.4	7.4	0	6\\
6.4	7.4	0	6\\
6.4	6.6	0	6\\
nan	nan	nan	6\\
6.4	7.6	0	6\\
6.4	7.6	0	6\\
6.4	8.4	0	6\\
6.4	8.4	0	6\\
6.4	7.6	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	0.6	0	6\\
6.4	1.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	1.6	0	6\\
6.4	2.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	2.6	0	6\\
6.4	3.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	3.6	0	6\\
6.4	4.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	4.6	0	6\\
6.4	5.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	5.6	0	6\\
6.4	6.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	6.6	0	6\\
6.4	7.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	7.6	0	6\\
6.4	8.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
};

\addplot3[%
surf,
shader=flat corner, draw=white!15!black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=4]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
nan	nan	nan	7\\
6.6	0.6	0	7\\
6.6	1.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	1.6	0	7\\
6.6	2.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	2.6	0	7\\
6.6	3.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	3.6	0	7\\
6.6	4.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	4.6	0	7\\
6.6	5.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	5.6	0	7\\
6.6	6.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	6.6	0	7\\
6.6	7.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	7.6	0	7\\
6.6	8.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	0.6	0	7\\
6.6	0.6	0	7\\
6.6	1.4	0	7\\
6.6	1.4	0	7\\
6.6	0.6	0	7\\
nan	nan	nan	7\\
6.6	1.6	0	7\\
6.6	1.6	0	7\\
6.6	2.4	0	7\\
6.6	2.4	0	7\\
6.6	1.6	0	7\\
nan	nan	nan	7\\
6.6	2.6	0	7\\
6.6	2.6	0	7\\
6.6	3.4	0	7\\
6.6	3.4	0	7\\
6.6	2.6	0	7\\
nan	nan	nan	7\\
6.6	3.6	0	7\\
6.6	3.6	0	7\\
6.6	4.4	0	7\\
6.6	4.4	0	7\\
6.6	3.6	0	7\\
nan	nan	nan	7\\
6.6	4.6	0	7\\
6.6	4.6	0	7\\
6.6	5.4	0	7\\
6.6	5.4	0	7\\
6.6	4.6	0	7\\
nan	nan	nan	7\\
6.6	5.6	0	7\\
6.6	5.6	0	7\\
6.6	6.4	0	7\\
6.6	6.4	0	7\\
6.6	5.6	0	7\\
nan	nan	nan	7\\
6.6	6.6	0	7\\
6.6	6.6	0	7\\
6.6	7.4	0	7\\
6.6	7.4	0	7\\
6.6	6.6	0	7\\
nan	nan	nan	7\\
6.6	7.6	0	7\\
6.6	7.6	0	7\\
6.6	8.4	0	7\\
6.6	8.4	0	7\\
6.6	7.6	0	7\\
nan	nan	nan	7\\
7.4	0.6	0	7\\
7.4	0.6	0	7\\
7.4	1.4	0	7\\
7.4	1.4	0	7\\
7.4	0.6	0	7\\
nan	nan	nan	7\\
7.4	1.6	0	7\\
7.4	1.6	0	7\\
7.4	2.4	0	7\\
7.4	2.4	0	7\\
7.4	1.6	0	7\\
nan	nan	nan	7\\
7.4	2.6	0	7\\
7.4	2.6	0	7\\
7.4	3.4	0	7\\
7.4	3.4	0	7\\
7.4	2.6	0	7\\
nan	nan	nan	7\\
7.4	3.6	0	7\\
7.4	3.6	0	7\\
7.4	4.4	0	7\\
7.4	4.4	0	7\\
7.4	3.6	0	7\\
nan	nan	nan	7\\
7.4	4.6	0	7\\
7.4	4.6	0	7\\
7.4	5.4	0	7\\
7.4	5.4	0	7\\
7.4	4.6	0	7\\
nan	nan	nan	7\\
7.4	5.6	0	7\\
7.4	5.6	0	7\\
7.4	6.4	0	7\\
7.4	6.4	0	7\\
7.4	5.6	0	7\\
nan	nan	nan	7\\
7.4	6.6	0	7\\
7.4	6.6	0	7\\
7.4	7.4	0	7\\
7.4	7.4	0	7\\
7.4	6.6	0	7\\
nan	nan	nan	7\\
7.4	7.6	0	7\\
7.4	7.6	0	7\\
7.4	8.4	0	7\\
7.4	8.4	0	7\\
7.4	7.6	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	0.6	0	7\\
7.4	1.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	1.6	0	7\\
7.4	2.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	2.6	0	7\\
7.4	3.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	3.6	0	7\\
7.4	4.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	4.6	0	7\\
7.4	5.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	5.6	0	7\\
7.4	6.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	6.6	0	7\\
7.4	7.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	7.6	0	7\\
7.4	8.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
};

\addplot3[%
surf,
shader=flat corner, draw=white!15!black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=4]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
nan	nan	nan	8\\
7.6	0.6	0	8\\
7.6	1.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	1.6	0	8\\
7.6	2.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	2.6	0	8\\
7.6	3.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	3.6	0	8\\
7.6	4.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	4.6	0	8\\
7.6	5.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	5.6	0	8\\
7.6	6.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	6.6	0	8\\
7.6	7.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	7.6	0	8\\
7.6	8.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	0.6	0	8\\
7.6	0.6	0	8\\
7.6	1.4	0	8\\
7.6	1.4	0	8\\
7.6	0.6	0	8\\
nan	nan	nan	8\\
7.6	1.6	0	8\\
7.6	1.6	0	8\\
7.6	2.4	0	8\\
7.6	2.4	0	8\\
7.6	1.6	0	8\\
nan	nan	nan	8\\
7.6	2.6	0	8\\
7.6	2.6	0	8\\
7.6	3.4	0	8\\
7.6	3.4	0	8\\
7.6	2.6	0	8\\
nan	nan	nan	8\\
7.6	3.6	0	8\\
7.6	3.6	0	8\\
7.6	4.4	0	8\\
7.6	4.4	0	8\\
7.6	3.6	0	8\\
nan	nan	nan	8\\
7.6	4.6	0	8\\
7.6	4.6	0	8\\
7.6	5.4	0	8\\
7.6	5.4	0	8\\
7.6	4.6	0	8\\
nan	nan	nan	8\\
7.6	5.6	0	8\\
7.6	5.6	0	8\\
7.6	6.4	0	8\\
7.6	6.4	0	8\\
7.6	5.6	0	8\\
nan	nan	nan	8\\
7.6	6.6	0	8\\
7.6	6.6	0	8\\
7.6	7.4	0	8\\
7.6	7.4	0	8\\
7.6	6.6	0	8\\
nan	nan	nan	8\\
7.6	7.6	0	8\\
7.6	7.6	0	8\\
7.6	8.4	0	8\\
7.6	8.4	0	8\\
7.6	7.6	0	8\\
nan	nan	nan	8\\
8.4	0.6	0	8\\
8.4	0.6	0	8\\
8.4	1.4	0	8\\
8.4	1.4	0	8\\
8.4	0.6	0	8\\
nan	nan	nan	8\\
8.4	1.6	0	8\\
8.4	1.6	0	8\\
8.4	2.4	0	8\\
8.4	2.4	0	8\\
8.4	1.6	0	8\\
nan	nan	nan	8\\
8.4	2.6	0	8\\
8.4	2.6	0	8\\
8.4	3.4	0	8\\
8.4	3.4	0	8\\
8.4	2.6	0	8\\
nan	nan	nan	8\\
8.4	3.6	0	8\\
8.4	3.6	0	8\\
8.4	4.4	0	8\\
8.4	4.4	0	8\\
8.4	3.6	0	8\\
nan	nan	nan	8\\
8.4	4.6	0	8\\
8.4	4.6	0	8\\
8.4	5.4	0	8\\
8.4	5.4	0	8\\
8.4	4.6	0	8\\
nan	nan	nan	8\\
8.4	5.6	0	8\\
8.4	5.6	0	8\\
8.4	6.4	0	8\\
8.4	6.4	0	8\\
8.4	5.6	0	8\\
nan	nan	nan	8\\
8.4	6.6	0	8\\
8.4	6.6	0	8\\
8.4	7.4	0	8\\
8.4	7.4	0	8\\
8.4	6.6	0	8\\
nan	nan	nan	8\\
8.4	7.6	0	8\\
8.4	7.6	0	8\\
8.4	8.4	0	8\\
8.4	8.4	0	8\\
8.4	7.6	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	0.6	0	8\\
8.4	1.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	1.6	0	8\\
8.4	2.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	2.6	0	8\\
8.4	3.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	3.6	0	8\\
8.4	4.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	4.6	0	8\\
8.4	5.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	5.6	0	8\\
8.4	6.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	6.6	0	8\\
8.4	7.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	7.6	0	8\\
8.4	8.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/delay_Doppler_grid.tex <==



\documentclass{standalone}
\usepackage{tikz,pgf, pgfplots}
\pgfplotsset{compat=1.18} 
\begin{document}
\begin{tikzpicture}[baseline={(current bounding box.south)}]
    % Draw axes
    \draw[->] (-1,0) -- (8,0) node[below right] {$Doppler$};
    \draw[->] (0,-1) -- (0,8) node[above left] {$Delay$};

    % Fill rectangles in the first quadrant
    \foreach \x in {0,1,2,3,4,5,6}
        \foreach \y in {0,1,2,3,4,5,6}
            \filldraw[fill=green!20, draw=black] (\x,\y) rectangle (\x+1,\y+1);
    % Add labels to x-axis
    \foreach \x in {1,2,3}
        \node at (\x-0.5,-0.2) {\x};
    \node at (7-0.5,-0.2) {$N$};

    % Add labels to y-axis
    \foreach \y in {1,2,3}
        \node at (-0.2,\y-0.5) {\y};
    \node at (-0.2,7-0.5) {$M$};

    % Draw arrow-headed line and add label
    \draw[<->,line width=1.5pt] (3,-0.2) -- (4,-0.2) node[midway, below] {$\frac{1}{NT}$};
    \draw[<->,line width=1.5pt] (-0.2,3) -- (-0.2,4) node[midway, left] {$\frac{1}{M\Delta f}$};
\end{tikzpicture}
\end{document}


==> figures/embedded_BER.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%

\begin{tikzpicture}

\begin{axis}[%
%width=10.333in,
%height=5.858in,
%at={(1.733in,0.791in)},
% width=4.521in,
% height=3.566in,
% at={(0.758in,0.481in)},
scale only axis,
xmin=-10,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
ymin=0.000181356546971346,
ymax=0.289456205894562,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={BER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, at={(0.7,0.55)}, draw=white!15!black}
]
% \addplot [color=blue, line width=2.0pt, mark size=2pt, mark=*, mark options={solid, fill=blue, blue}]
\addplot [color=blue, line width=2.0pt, mark size=2pt, mark=square*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
-10	0.269133115705477\\
-9	0.241095393543707\\
-8	0.225897714907508\\
-7	0.205150525933986\\
-6	0.179216539717084\\
-5	0.152956111715633\\
-4	0.134312658686979\\
-3	0.111679361624955\\
-2	0.0908233587232499\\
-1	0.071164309031556\\
0	0.0575262966993108\\
1	0.0432716721073631\\
2	0.0302502720348205\\
3	0.0218715995647443\\
4	0.0136380123322452\\
5	0.0100834240116068\\
6	0.00565832426550598\\
7	0.00297424737033007\\
8	0.00166848023213638\\
9	0.000797968806673921\\
10	0.000217627856365615\\
};
\addlegendentry{One User: Imperfect CSI}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-10	0.269060573086688\\
-9	0.241566920565832\\
-8	0.224773304316286\\
-7	0.204207471889735\\
-6	0.178998911860718\\
-5	0.152919840406239\\
-4	0.132462821907871\\
-3	0.110881392818281\\
-2	0.0899528472977874\\
-1	0.0712368516503446\\
0	0.0562568008705114\\
1	0.0413492927094668\\
2	0.0285817918026841\\
3	0.0211824446862532\\
4	0.0129125861443598\\
5	0.00914036996735582\\
6	0.00518679724338049\\
7	0.00264780558578165\\
8	0.00148712368516503\\
9	0.000471527022125499\\
10	0.000181356546971346\\
};
\addlegendentry{One User: Perfect CSI}

\addplot [color=red, line width=2.0pt, mark size=2.5pt, mark=diamond*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
-10	0.283700270374662\\
-9	0.264194669756663\\
-8	0.246388567014291\\
-7	0.221398223252221\\
-6	0.198802626496717\\
-5	0.178640401699498\\
-4	0.15650830436462\\
-3	0.134607956740054\\
-2	0.116029354963306\\
-1	0.0950560061799923\\
0	0.0786404016994979\\
1	0.0614909231363461\\
2	0.0474700656624179\\
3	0.037891077636153\\
4	0.0300502124372345\\
5	0.0199304750869061\\
6	0.015488605639243\\
7	0.0123213595983005\\
8	0.00807261490923136\\
9	0.0063344920818849\\
10	0.00393974507531866\\
};
\addlegendentry{Two Users: Imperfect CSI}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-10	0.28342989571263\\
-9	0.262958671301661\\
-8	0.243877945152569\\
-7	0.220355349555813\\
-6	0.196292004634994\\
-5	0.177520278099652\\
-4	0.153920432599459\\
-3	0.133526458091927\\
-2	0.114175357280803\\
-1	0.0943607570490537\\
0	0.0770954036307455\\
1	0.0599459250675937\\
2	0.0468134414831981\\
3	0.0366164542294322\\
4	0.0290845886442642\\
5	0.0195056006179992\\
6	0.0139049826187717\\
7	0.0112398609501738\\
8	0.00726149092313635\\
9	0.00509849362688297\\
10	0.00359212050984936\\
};
\addlegendentry{Two Users: Perfect CSI}

\addplot [color=mycolor1, line width=2.0pt, mark size=2.5pt, mark=asterisk, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
-10	0.289456205894562\\
-9	0.274221668742217\\
-8	0.253507679535077\\
-7	0.235159817351598\\
-6	0.218638439186384\\
-5	0.191324200913242\\
-4	0.170527189705272\\
-3	0.153051058530511\\
-2	0.133665421336654\\
-1	0.110917393109174\\
0	0.0993358239933582\\
1	0.0784557907845579\\
2	0.0618513906185139\\
3	0.0520547945205479\\
4	0.0402241594022416\\
5	0.0337899543378995\\
6	0.0261104192611042\\
7	0.0201743462017435\\
8	0.0163553341635533\\
9	0.0119136571191366\\
10	0.0102947281029473\\
};
\addlegendentry{Three Users: Imperfect CSI}

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-10	0.288376919883769\\
-9	0.272146118721461\\
-8	0.252013283520133\\
-7	0.234163553341636\\
-6	0.217268576172686\\
-5	0.190203403902034\\
-4	0.171108343711083\\
-3	0.151971772519718\\
-2	0.13225404732254\\
-1	0.108343711083437\\
0	0.0970112079701121\\
1	0.0761726857617269\\
2	0.0603154836031548\\
3	0.050186799501868\\
4	0.0376919883769199\\
5	0.0318389373183894\\
6	0.0232461602324616\\
7	0.017725197177252\\
8	0.0147779161477792\\
9	0.010958904109589\\
10	0.00938148609381486\\
};
\addlegendentry{Three Users: Perfect CSI}

\addplot [color=mycolor2, line width=2.0pt, mark size=2.5pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
-10	0.287289234760052\\
-9	0.270384781668828\\
-8	0.249935149156939\\
-7	0.232900994379594\\
-6	0.210678772157371\\
-5	0.191742325983571\\
-4	0.168914829226113\\
-3	0.153437094682231\\
-2	0.124513618677043\\
-1	0.111284046692607\\
0	0.0892779939472546\\
1	0.0787721573713792\\
2	0.0617380025940337\\
3	0.0519671422395158\\
4	0.0381322957198444\\
5	0.0332036316472114\\
6	0.0281884997838305\\
7	0.0204496325118893\\
8	0.0162991785559879\\
9	0.0127972330306961\\
10	0.0104626026805015\\
};
\addlegendentry{Four Users: Imperfect CSI}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-10	0.285516645049719\\
-9	0.268439256377\\
-8	0.248551664504972\\
-7	0.232382187635106\\
-6	0.211673151750973\\
-5	0.190877648076092\\
-4	0.169001297016861\\
-3	0.151448335495028\\
-2	0.123778642455685\\
-1	0.109165585819282\\
0	0.0888456549935149\\
1	0.0767401642888024\\
2	0.0593169044530912\\
3	0.0498486813661911\\
4	0.0366623432771293\\
5	0.0328145265888457\\
6	0.0261565067012538\\
7	0.0184176394293126\\
8	0.0142239515780372\\
9	0.0117163856463467\\
10	0.00877648076091656\\
};
\addlegendentry{Four Users: Perfect CSI}

\end{axis}

\begin{axis}[%
% width=13.333in,
% height=7.188in,
% at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%


==> figures/embedded_pilot_four_user.tex <==

\begin{tikzpicture}
    
    % Fill rectangles in the first quadrant
    \foreach \x in {0,0.5,1,1.5,2,2.5,3,3.5,4,4.5,5,5.5,6,6.5,7,7.5}
        \foreach \y in {-0.5,0,0.5,1,1.5,2,2.5,3,3.5,4,4.5,5,5.5,6,6.5,7,7.5,8,8.5,9}
            %\filldraw[fill=white!50, draw=black] (\x,\y) rectangle (\x+1,\y+1);
            \filldraw[fill=blue!50, draw=black, fill opacity=0.3] (\x,\y) rectangle (\x+0.5,\y+0.5);
            
    % Color thepilot 1 guard
    \filldraw[fill=purple!100, draw=black, fill opacity=0.3] (0,9.5) rectangle (2,7);
    % Color the pilot 1 box
    \filldraw[fill=orange!100, draw=black] (0,9) rectangle (0.5,9.5);
            
    % Color the pilot 2 guard
    \filldraw[fill=black!60, draw=black, fill opacity=0.3] (0,7) rectangle (2,4.5);
    % Color the pilot 2 box
    \filldraw[fill=blue!100, draw=black] (0,6.5) rectangle (0.5,7);

    % Draw arrow-headed line and add label
    % \draw[<->,line width=1pt] (0,9.7) -- (2,9.7) node[midway, above] {$k_{max}+1$};
    \draw[<->,line width=1pt] (-0.2,7) -- (-0.2,4.5) node[midway, left] {$l_{max}+1$};

    % % Color the pilot 3 guard
    % \filldraw[fill=green!60, draw=black, fill opacity=0.3] (0,4.5) rectangle (2,2);
    % % Color the pilot 3 box
    % \filldraw[fill=red!100, draw=black] (0,4) rectangle (0.5,4.5);

    % Color the pilot 4 guard
    \filldraw[fill=yellow!60, draw=black, fill opacity=0.3] (2,9.5) rectangle (4,7);
    % Color the pilot 4 box
    \filldraw[fill=black!100, draw=black] (2,9) rectangle (2.5,9.5);

    % Draw arrow-headed line and add label
    \draw[<->,line width=1pt] (2,9.7) -- (4,9.7) node[midway, above] {$k_{max}+1$};
    % \draw[<->,line width=1pt] (-0.2,7) -- (-0.2,4.5) node[midway, left] {$l_{max}+1$};

    % Color the pilot 5 guard
    \filldraw[fill=orange!60, draw=black, fill opacity=0.3] (2,7) rectangle (4,4.5);
    % Color the pilot 5 box
    \filldraw[fill=green!100, draw=black] (2,6.5) rectangle (2.5,7);

    % % Color the pilot 6 guard
    % \filldraw[fill=black!60, draw=black, fill opacity=0.3] (2,4.5) rectangle (4,2);
    % % Color the pilot 6 box
    % \filldraw[fill=magenta!100, draw=black] (2,4) rectangle (2.5,4.5);

    % % Color thepilot 7 guard
    % \filldraw[fill=yellow!60, draw=black, fill opacity=0.3] (4,9.5) rectangle (6,7);
    % % Color the pilot 7 box
    % \filldraw[fill=cyan!100, draw=black] (4,9) rectangle (4.5,9.5);

    % % Color thepilot 8 guard
    % \filldraw[fill=lime!60, draw=black, fill opacity=0.3] (4,7) rectangle (6,4.5);
    % % Color the pilot 8 box
    % \filldraw[fill=olive!100, draw=black] (4,6.5) rectangle (4.5,7);

    % % Color thepilot 9 guard
    % \filldraw[fill=orange!60, draw=black, fill opacity=0.3] (4,4.5) rectangle (6,2);
    % % Color the pilot 9 box
    % \filldraw[fill=brown!100, draw=black] (4,4) rectangle (4.5,4.5);

    % Color thepilot 10 guard
    \filldraw[fill=purple!100, draw=black, fill opacity=0.3] (6.5,9.5) rectangle (8,7);
    % Color the pilot 10 box
    % \filldraw[fill=teal!100, draw=black] (6,9) rectangle (6.5,9.5);
    
    % Color thepilot 11 guard
    \filldraw[fill=black!60, draw=black, fill opacity=0.3] (6.5,7) rectangle (8,4.5);
    % Color the pilot 11 box
    % \filldraw[fill=blue!100, draw=black] (6,6.5) rectangle (6.5,7);
    
    % % Color thepilot 12 guard
    % \filldraw[fill=violet!60, draw=black, fill opacity=0.3] (6,4.5) rectangle (8,2);
    % % Color the pilot 12 box
    % \filldraw[fill=cyan!100, draw=black] (6,4) rectangle (6.5,4.5);
    
    % Color the pilot 13 guard
    \filldraw[fill=purple!100, draw=black, fill opacity=0.3] (0,1.5) rectangle (2,-0.5);
    % Color the pilot 13 box
    % \filldraw[fill=violet!100, draw=black] (0,2) rectangle (0.5,1.5);

    % Color the pilot 14 guard
    \filldraw[fill=yellow!60, draw=black, fill opacity=0.3] (2,1.5) rectangle (4,-0.5);
    % Color the pilot 14 box
    % \filldraw[fill=red!100, draw=black] (2,2) rectangle (2.5,1.5);

    % % Color the pilot 15 guard
    % \filldraw[fill=gray!60, draw=black, fill opacity=0.3] (4,2) rectangle (6,-0.5);
    % % Color the pilot 15 box
    % \filldraw[fill=cyan!100, draw=black] (4,2) rectangle (4.5,1.5);

    % Color the pilot 16 guard
    \filldraw[fill=purple!100, draw=black, fill opacity=0.3] (6.5,1.5) rectangle (8,-0.5);
    % Color the pilot 16 box
    % \filldraw[fill=darkgray!100, draw=black] (6,2) rectangle (6.5,1.5);
    
    % Draw arrow-headed line and add label
    \draw[<->,line width=1pt] (0,9.7) -- (2,9.7) node[midway, above] {$k_{max}+1$};
    \draw[<->,line width=1pt] (-0.2,9.5) -- (-0.2,7) node[midway, left] {$l_{max}+1$};

    % Draw arrow-headed line and add label
    \draw[<->,line width=1pt] (0,-0.7) -- (2,-0.7) node[midway, below] {$k_{max}+1$};
    \draw[<->,line width=1pt] (-0.2,1.5) -- (-0.2,-0.5) node[midway, left] {$l_{max}$};

    % Draw arrow-headed line and add label
    \draw[<->,line width=1pt] (6.5,-0.7) -- (8,-0.7) node[midway, below] {$k_{max}$};
    \draw[<->,line width=1pt] (8.2,1.5) -- (8.2,-0.5) node[midway, right] {$l_{max}$};

    % Draw arrow-headed line and add label
    \draw[<->,line width=1pt] (6.5,9.7) -- (8,9.7) node[midway, above] {$k_{max}$};
    \draw[<->,line width=1pt] (8.2,9.5) -- (8.2,7) node[midway, right] {$l_{max}+1$};

    
    % Draw arrow-headed line and add label
    \draw[<->,line width=1.5pt] (3,-0.7) -- (3.5,-0.7) node[midway, below] {$\frac{1}{NT}$};
    \draw[<->,line width=1.5pt] (-0.2,3) -- (-0.2,3.5) node[midway, left] {$\frac{1}{M\Delta f}$};

\end{tikzpicture}


==> figures/embedded_pilot_user_1.tex <==


\begin{tikzpicture}
    
    % Fill rectangles in the first quadrant
    \foreach \x in {0,0.5,1,1.5,2,2.5,3,3.5,4,4.5,5,5.5,6,6.5,7,7.5}
        \foreach \y in {-0.5,0,0.5,1,1.5,2,2.5,3,3.5,4,4.5,5,5.5,6,6.5,7,7.5,8,8.5,9}
            %\filldraw[fill=white!50, draw=black] (\x,\y) rectangle (\x+1,\y+1);
            \filldraw[fill=blue!50, draw=black, fill opacity=0.3] (\x,\y) rectangle (\x+0.5,\y+0.5);
            
    % Color thepilot 1 guard
    \filldraw[fill=purple!100, draw=black, fill opacity=0.3] (0,9.5) rectangle (2,7);
    % Color the pilot 1 box
    \filldraw[fill=orange!100, draw=black] (0,9) rectangle (0.5,9.5);
            
    % % Color the pilot 2 guard
    % \filldraw[fill=yellow!60, draw=black, fill opacity=0.3] (0,7) rectangle (2,4.5);
    % % Color the pilot 2 box
    % \filldraw[fill=blue!100, draw=black] (0,6.5) rectangle (0.5,7);

    % % Color the pilot 3 guard
    % \filldraw[fill=green!60, draw=black, fill opacity=0.3] (0,4.5) rectangle (2,2);
    % % Color the pilot 3 box
    % \filldraw[fill=red!100, draw=black] (0,4) rectangle (0.5,4.5);

    % % Color the pilot 4 guard
    % \filldraw[fill=blue!60, draw=black, fill opacity=0.3] (2,9.5) rectangle (4,7);
    % % Color the pilot 4 box
    % % \filldraw[fill=black!100, draw=black] (2,9) rectangle (2.5,9.5);

    % % Color the pilot 5 guard
    % \filldraw[fill=pink!60, draw=black, fill opacity=0.3] (2,7) rectangle (4,4.5);
    % % Color the pilot 5 box
    % \filldraw[fill=green!100, draw=black] (2,6.5) rectangle (2.5,7);

    % % Color the pilot 6 guard
    % \filldraw[fill=black!60, draw=black, fill opacity=0.3] (2,4.5) rectangle (4,2);
    % % Color the pilot 6 box
    % \filldraw[fill=magenta!100, draw=black] (2,4) rectangle (2.5,4.5);

    % % Color thepilot 7 guard
    % \filldraw[fill=yellow!60, draw=black, fill opacity=0.3] (4,9.5) rectangle (6,7);
    % % Color the pilot 7 box
    % \filldraw[fill=cyan!100, draw=black] (4,9) rectangle (4.5,9.5);

    % % Color thepilot 8 guard
    % \filldraw[fill=lime!60, draw=black, fill opacity=0.3] (4,7) rectangle (6,4.5);
    % % Color the pilot 8 box
    % \filldraw[fill=olive!100, draw=black] (4,6.5) rectangle (4.5,7);

    % % Color thepilot 9 guard
    % \filldraw[fill=orange!60, draw=black, fill opacity=0.3] (4,4.5) rectangle (6,2);
    % % Color the pilot 9 box
    % \filldraw[fill=brown!100, draw=black] (4,4) rectangle (4.5,4.5);

    % Color thepilot 10 guard
    \filldraw[fill=purple!100, draw=black, fill opacity=0.3] (6.5,9.5) rectangle (8,7);
    % Color the pilot 10 box
    % \filldraw[fill=teal!100, draw=black] (6,9) rectangle (6.5,9.5);
    
    % % Color thepilot 11 guard
    % \filldraw[fill=red!60, draw=black, fill opacity=0.3] (6,7) rectangle (8,4.5);
    % % Color the pilot 11 box
    % \filldraw[fill=blue!100, draw=black] (6,6.5) rectangle (6.5,7);
    
    % % Color thepilot 12 guard
    % \filldraw[fill=violet!60, draw=black, fill opacity=0.3] (6,4.5) rectangle (8,2);
    % % Color the pilot 12 box
    % \filldraw[fill=cyan!100, draw=black] (6,4) rectangle (6.5,4.5);
    
    % Color the pilot 13 guard
    \filldraw[fill=purple!100, draw=black, fill opacity=0.3] (0,1.5) rectangle (2,-0.5);
    % Color the pilot 13 box
    % \filldraw[fill=violet!100, draw=black] (0,2) rectangle (0.5,1.5);

    % % Color the pilot 14 guard
    % \filldraw[fill=magenta!60, draw=black, fill opacity=0.3] (2,2) rectangle (4,-0.5);
    % % Color the pilot 14 box
    % \filldraw[fill=red!100, draw=black] (2,2) rectangle (2.5,1.5);

    % % Color the pilot 15 guard
    % \filldraw[fill=gray!60, draw=black, fill opacity=0.3] (4,2) rectangle (6,-0.5);
    % % Color the pilot 15 box
    % \filldraw[fill=cyan!100, draw=black] (4,2) rectangle (4.5,1.5);

    % Color the pilot 16 guard
    \filldraw[fill=purple!100, draw=black, fill opacity=0.3] (6.5,1.5) rectangle (8,-0.5);
    % Color the pilot 16 box
    % \filldraw[fill=darkgray!100, draw=black] (6,2) rectangle (6.5,1.5);
    
    % Draw arrow-headed line and add label
    \draw[<->,line width=1pt] (0,9.7) -- (2,9.7) node[midway, above] {$k_{max}+1$};
    \draw[<->,line width=1pt] (-0.2,9.5) -- (-0.2,7) node[midway, left] {$l_{max}+1$};

    % Draw arrow-headed line and add label
    \draw[<->,line width=1pt] (0,-0.7) -- (2,-0.7) node[midway, below] {$k_{max}+1$};
    \draw[<->,line width=1pt] (-0.2,1.5) -- (-0.2,-0.5) node[midway, left] {$l_{max}$};

    % Draw arrow-headed line and add label
    \draw[<->,line width=1pt] (6.5,-0.7) -- (8,-0.7) node[midway, below] {$k_{max}$};
    \draw[<->,line width=1pt] (8.2,1.5) -- (8.2,-0.5) node[midway, right] {$l_{max}$};

    % Draw arrow-headed line and add label
    \draw[<->,line width=1pt] (6.5,9.7) -- (8,9.7) node[midway, above] {$k_{max}$};
    \draw[<->,line width=1pt] (8.2,9.5) -- (8.2,7) node[midway, right] {$l_{max}+1$};

    
    % Draw arrow-headed line and add label
    \draw[<->,line width=1.5pt] (3,-0.7) -- (3.5,-0.7) node[midway, below] {$\frac{1}{NT}$};
    \draw[<->,line width=1.5pt] (-0.2,3) -- (-0.2,3.5) node[midway, left] {$\frac{1}{M\Delta f}$};

\end{tikzpicture}


==> figures/entire_grid_pilot_placement.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\documentclass{standalone}
\usepackage{tikz,pgf, pgfplots}
\begin{document}
\begin{tikzpicture}

\begin{axis}[%
%width=10.333in,
%height=5.858in,
%at={(1.733in,0.791in)},
% width=4.521in,
% height=3.566in,
% at={(0.758in,0.481in)},
scale only axis,
xmin=-10,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={SNR(dB)},
ymode=log,
ymin=0.000107055991143615,
ymax=1.08376795611044,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={NMSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashed, line width=3.0pt]
  table[row sep=crcr]{%
-10	1.08376795611044\\
-5	1.03872522872598\\
0	1.00659104060455\\
5	0.774646964603403\\
10	0.2983518810931\\
15	0.0677562680759366\\
20	0.0149679807611431\\
25	0.00387270367002071\\
30	0.0011150484912026\\
35	0.000345085245960061\\
40	0.000107055991143615\\
};
\addlegendentry{32 users}

\end{axis}

\begin{axis}[%
% width=13.333in,
% height=7.188in,
% at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
\end{document}

==> figures/fourier_transforms.tex <==

\documentclass{standalone}
\usepackage{tikz,pgf, pgfplots}
\pgfplotsset{compat=1.18} 
\begin{document}
\begin{tikzpicture}[scale = 1]
% Draw boxes

\draw (0,0) rectangle (2,1);
\draw (0,-5) rectangle (2,-4);
\draw (-5,-2.5) rectangle (-3,-1.5);
\draw (5,-2.5) rectangle (7,-1.5);

%draw arrows forward
\draw[->,line width=1pt, blue] (1,0) -- (-4,-1.5) node[midway, above] {$\mathcal{F}$};
\draw[->,line width=1pt, blue] (1,0) -- (6,-1.5) node[midway, above] {$\mathcal{F}$};
\draw[->,line width=1pt] (-4,-2.5) -- (1,-4) node[midway, above] {$\mathcal{F}$};
\draw[->,line width=1pt] (6,-2.5) -- (1,-4) node[midway, above] {$\mathcal{F}$};
\draw[->,line width=1pt, blue] (-3,-2) -- (5,-2) node[midway, above] {SFFT};


%adding text inside the boxes
\node at (1,0.5) {$g(t,\tau)$};
\node at (1,-4.5) {$K(\nu,f)$};
\node at (-4,-2) {$H(t,f)$};
\node at (6,-2) {$h(\tau,\nu)$};

\end{tikzpicture}

\end{document}


==> figures/impulse_pilot_four_users.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
%
\documentclass{standalone}
\usepackage{tikz,pgf, pgfplots}
\begin{document}
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\begin{tikzpicture}

\begin{axis}[%
%width=10.333in,
%height=5.858in,
%at={(1.733in,0.791in)},
% width=4.521in,
% height=3.566in,
% at={(0.758in,0.481in)},
scale only axis,
xmin=-10,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={SNR(dB)},
ymode=log,
ymin=0.000125354349302298,
ymax=1.21885075290907,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={NMSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2pt, mark size=2.5pt, mark=asterisk, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
-10	1.08386672657375\\
-5	1.03753773061728\\
0	1.01508137424326\\
5	0.840169748884752\\
10	0.359890315449439\\
15	0.0891097966996369\\
20	0.0191130359971001\\
25	0.00474493563252124\\
30	0.00137077208481772\\
35	0.000412832179662823\\
40	0.000129624265015642\\
};
\addlegendentry{User 1}

\addplot [color=red, line width=2pt, mark size=2.5pt, mark=diamond*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
-10	1.06005613313153\\
-5	1.03662078142902\\
0	1.01488592997892\\
5	0.836307121703461\\
10	0.372907117292371\\
15	0.0880895517665999\\
20	0.019978811403945\\
25	0.00480520094474367\\
30	0.00138062174645336\\
35	0.000420886701691895\\
40	0.000130746085608564\\
};
\addlegendentry{User 2}

\addplot [color=black, line width=2pt, mark size=2.5pt, mark=*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
-10	1.01437598160469\\
-5	1.01527807593643\\
0	1.00273533255034\\
5	0.832803633018101\\
10	0.372070807159823\\
15	0.0925470778086401\\
20	0.0188924813735897\\
25	0.00479171227783006\\
30	0.00135079575448682\\
35	0.000405964209579149\\
40	0.000125354349302298\\
};
\addlegendentry{User 3}

\addplot [color=mycolor1, line width=2pt, mark size=2.5pt, mark=square*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
-10	1.21885075290907\\
-5	1.08093150903393\\
0	1.02287990136726\\
5	0.841873981444022\\
10	0.372772546727638\\
15	0.0889510273186809\\
20	0.0194367153490746\\
25	0.00485227701909017\\
30	0.00139739708599144\\
35	0.00042415364199176\\
40	0.000132021874825893\\
};
\addlegendentry{User 4}

\end{axis}

\begin{axis}[%
% width=13.333in,
% height=7.188in,
% at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
\end{document}

==> figures/impulse_pilot_single_user.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=10.333in,
%height=5.858in,
%at={(1.733in,0.791in)},
% width=4.521in,
% height=3.566in,
% at={(0.758in,0.481in)},
scale only axis,
xmin=-10,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
ymin=0.000134908071250929,
ymax=78.9931569270527,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={NMSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={line width=0.3pt, draw=gray!20},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2pt, mark size=2.5pt, mark=asterisk, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
-10	78.9931569270527\\
-5	25.2852882152832\\
0	8.14697766213791\\
5	2.60681621455371\\
10	0.822076607140637\\
15	0.25947497036223\\
20	0.0818981827658767\\
25	0.0258613465715856\\
30	0.00817866083227221\\
35	0.00258569265373395\\
40	0.000817654126638167\\
};
\addlegendentry{Threshold = 1$\sigma$}

\addplot [color=red, line width=2pt, mark size=2.5pt, mark=diamond*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
-10	1.14872080450831\\
-5	1.05630104289739\\
0	1.01786662157384\\
5	0.836229097974338\\
10	0.366039173451883\\
15	0.0918931250294179\\
20	0.0200944467509162\\
25	0.00510817422689765\\
30	0.0013745894800688\\
35	0.0004312034370838\\
40	0.000134908071250929\\
};
\addlegendentry{Threshold = 3$\sigma$}

\addplot [color=black, line width=2pt, mark size=2.5pt, mark=*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
-10	1\\
-5	1\\
0	1\\
5	0.992502068224299\\
10	0.795449095699837\\
15	0.2864384852332\\
20	0.0559658728171761\\
25	0.00975007250653035\\
30	0.00192690615612561\\
35	0.000458091116002369\\
40	0.000141582822481862\\
};
\addlegendentry{Threshold = 5$\sigma$}

\addplot [color=mycolor1, line width=2pt, mark size=2.5pt, mark=square*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
-10	1\\
-5	1\\
0	1\\
5	1\\
10	0.974631785138454\\
15	0.578364281045953\\
20	0.150879766774212\\
25	0.0238730322640634\\
30	0.00379176678133477\\
35	0.000629873793482752\\
40	0.000145757556244954\\
};
\addlegendentry{Threshold = 7$\sigma$}

\end{axis}

\begin{axis}[%
% width=13.333in,
% height=7.188in,
% at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%


==> figures/omp_mse_threshold_4_users.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.521in,
%height=3.566in,
%at={(0.758in,0.481in)},
scale only axis,
xmin=-10,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymode=log,
ymin=4.30980708863487e-07,
ymax=1.10134880609495,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={NMSE},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={OTFS Sparse Channel Estimation NMSE 4 user case},
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={line width=0.3pt, draw=gray!20},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt, mark size=1.4pt, mark=*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
-10	0.290170017900149\\
-5	0.0704837643624645\\
0	0.0175302976017404\\
5	0.00512841867597555\\
10	0.00155729948554356\\
15	0.000492461337332611\\
20	0.000155729948554357\\
25	4.92461337332612e-05\\
30	1.55729948554358e-05\\
35	4.92461337332601e-06\\
40	1.55729948554356e-06\\
};
\addlegendentry{OMP}

% \addplot [color=blue, line width=2.0pt, mark size=2.5pt, mark=*, mark options={solid, fill=blue, blue}]
%   table[row sep=crcr]{%
% -10	0.22288212259055\\
% -5	0.0593032127899312\\
% 0	0.0125640766322746\\
% 5	0.00317955642663082\\
% 10	0.000867449199796839\\
% 15	0.000267060389166395\\
% 20	8.43925729698373e-05\\
% 25	2.66466814545564e-05\\
% 30	8.42642054813654e-06\\
% 35	2.66466814545553e-06\\
% 40	8.42642054813508e-07\\
% };
% \addlegendentry{th-3}

% \addplot [color=mycolor1, line width=2.0pt, mark size=2.5pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
%   table[row sep=crcr]{%
% -10	0.18918787814833\\
% -5	0.0426356351170093\\
% 0	0.008237807232132\\
% 5	0.00200189273348572\\
% 10	0.000551608800687093\\
% 15	0.000177850705877563\\
% 20	5.47958502714959e-05\\
% 25	1.73279693183489e-05\\
% 30	5.47958502714977e-06\\
% 35	1.73279693183488e-06\\
% 40	5.47958502714986e-07\\
% };
% \addlegendentry{th-5}

\addplot [color=black, line width=2.0pt, mark size=1.4pt, mark=square*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
-10	0.209334609210166\\
-5	0.0505436225962646\\
0	0.00902150235761862\\
5	0.00196854580555567\\
10	0.000460687347884076\\
15	0.000136988373575218\\
20	4.3226156664624e-05\\
25	1.36288066760252e-05\\
30	4.30980708863454e-06\\
35	1.36288066760248e-06\\
40	4.30980708863487e-07\\
};
\addlegendentry{OMP with SCI}

\addplot [color=blue, line width=2.0pt, mark size=1.4pt, mark=square*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
-10	1.10134880609495\\
-5	1.04989395887777\\
0	1.01659201715646\\
5	0.776778136164128\\
10	0.300421416864257\\
15	0.0691906853495896\\
20	0.0149032145641843\\
25	0.00380629142010903\\
30	0.00112961828573473\\
35	0.000343766631679001\\
40	0.000107684200934039\\
};
\addlegendentry{Impulse Pilot}

\end{axis}


\end{tikzpicture}%

==> figures/untitled.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=20.667in,
height=11.512in,
at={(3.467in,1.554in)},
scale only axis,
xmin=-10,
xmax=40,
xtick={-10,  -5,   0,   5,  10,  15,  20,  25,  30,  35,  40},
xlabel style={font=\color{white!15!black}},
xlabel={SNR(dB)},
ymode=log,
ymin=9.02154694171623e-07,
ymax=1.10134880609495,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={NMSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=3.0pt, mark size=4.5pt, mark=*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
-10	1.10134880609495\\
-5	1.04989395887777\\
0	1.01659201715646\\
5	0.776778136164128\\
10	0.300421416864257\\
15	0.0691906853495896\\
20	0.0149032145641843\\
25	0.00380629142010903\\
30	0.00112961828573473\\
35	0.000343766631679001\\
40	0.000107684200934039\\
};
\addlegendentry{Impulse Pilot}

\addplot [color=red, line width=3.0pt, mark size=4.5pt, mark=*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
-10	0.333377188859123\\
-5	0.0859011545175556\\
0	0.0220333103277501\\
5	0.00595796346336905\\
10	0.00178925394221092\\
15	0.000563204854288556\\
20	0.000177737782048704\\
25	5.61126355789241e-05\\
30	1.77443733944401e-05\\
35	5.61126355789239e-06\\
40	1.77443733944403e-06\\
};
\addlegendentry{OMP}

\addplot [color=black, line width=3.0pt, mark size=4.5pt, mark=*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
-10	0.265727069850119\\
-5	0.0621965902496869\\
0	0.0138883250131611\\
5	0.00326274113886058\\
10	0.000926079696712617\\
15	0.000287614823571983\\
20	9.04847877022935e-05\\
25	2.85286363539486e-05\\
30	9.02154694171591e-06\\
35	2.85286363539489e-06\\
40	9.02154694171623e-07\\
};
\addlegendentry{OMP with SCI}

\end{axis}

\begin{axis}[%
width=26.667in,
height=14.125in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\draw[{Stealth}-{Stealth}, color=green, dashed, line width=2.0pt] (axis cs:0.441,0.513) -- (axis cs:0.482,0.514);
\draw[-{Stealth}, color=black, line width=2.0pt] (axis cs:0.456,0.419) -- (axis cs:0.469,0.508);
\node[below right, align=left, inner sep=0, draw=black]
at (rel axis cs:0.439,0.4) {Gain: 3dB};
\end{axis}
\end{tikzpicture}%
